Super Kac-Moody 2-categories

We introduce generalizations of Kac-Moody 2-categories in which the quiver Hecke algebras of Khovanov, Lauda and Rouquier are replaced by the quiver Hecke superalgebras of Kang, Kashiwara and Tsuchioka.

==> (inline-0) <==
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.1) {$\color{darkred}\bullet$};
     \node at (0.08,.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
{\scriptstyle\lambda}
:=
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.3,0) to (0.3,-.4);
	\draw[-,thick,darkred] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,darkred] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,darkred] (-0.5,0) to (-0.5,.4);
   \node at (-0.1,0) {$\color{darkred}\bullet$};
  \node at (-0.5,.5) {$\scriptstyle{i}$};
  \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},
\hspace{20mm}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{j}$};
   \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}:=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,darkred] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,darkred] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,darkred] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,darkred] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,darkred] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
  \node at (-0.8,.6) {$\scriptstyle{j}$};
   \node at (-0.28,.6) {$\scriptstyle{i}$};
   \node at (1.05,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\:,
\\\notag
&\text{(parity $|i|$)}\hspace{30mm}
\text{(parity $|i||j|$)}
\\\label{solid4}
&\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.1) {$\color{darkred}\bullet$};
     \node at (0.08,.5) {$\scriptstyle{i}$};
      \node at (-.1,0.2) {$\color{darkred}\scriptstyle{n}$};
\end{tikzpicture}
}
{\scriptstyle\lambda}
:=
\left(\:\:\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.1) {$\color{darkred}\bullet$};
     \node at (0.08,.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}{\scriptstyle\lambda}\:\right)^{\circ n}
=
(-1)^{|i|\lfloor\frac{n}{2}\rfloor}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.3,0) to (0.3,-.4);
	\draw[-,thick,darkred] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,darkred] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,darkred] (-0.5,0) to (-0.5,.4);
   \node at (-0.1,0) {$\color{darkred}\bullet$};
  \node at (-0.5,.5) {$\scriptstyle{i}$};
  \node at (0.5,0) {$\scriptstyle{\lambda}$};
      \node at (0.08,-0.05) {$\color{darkred}\scriptstyle{n}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{i}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
      \node at (0.37,0.15) {$\color{darkred}\bullet$};
      \node at (.57,0.2) {$\color{darkred}\scriptstyle{n}$};
\end{tikzpicture}
}
&=
(-1)^{|i|\lfloor\frac{n}{2}\rfloor}\mathord{
\begin{tikzpicture}[baseline = 0]
      \node at (-0.16,0.15) {$\color{darkred}\bullet$};
      \node at (-.34,0.2) {$\color{darkred}\scriptstyle{n}$};
	\draw[<-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{i}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},&
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.5) {$\scriptstyle{\lambda}$};
      \node at (-0.14,0.25) {$\color{darkred}\bullet$};
      \node at (-.34,0.3) {$\color{darkred}\scriptstyle{n}$};
\end{tikzpicture}
}&
=
(-1)^{|i|\lfloor\frac{n}{2}\rfloor}\mathord{
\begin{tikzpicture}[baseline = 0]
      \node at (0.32,0.25) {$\color{darkred}\bullet$};
      \node at (.52,0.3) {$\color{darkred}\scriptstyle{n}$};
	\draw[<-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.5) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},\label{first}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](.6,.4) to (.1,-.3);
	\draw[<-,thick,darkred] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[-,thick,darkred] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
    \node at (-0.2,-.4) {$\scriptstyle{i}$};
    \node at (0.1,-.4) {$\scriptstyle{j}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](-.5,.4) to (0,-.3);
	\draw[<-,thick,darkred] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[-,thick,darkred] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
    \node at (-0.5,-.4) {$\scriptstyle{i}$};
    \node at (0,-.4) {$\scriptstyle{j}$};
  \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},&
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](-.5,-.3) to (0,.4);
	\draw[<-,thick,darkred] (0.3,0.4) to[out=-90, in=0] (0,-0.1);
	\draw[-,thick,darkred] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
    \node at (-0.5,.5) {$\scriptstyle{i}$};
    \node at (-0.5,-.4) {$\scriptstyle{j}$};
  \node at (0.5,0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](.6,-.3) to (.1,.4);
	\draw[<-,thick,darkred] (0.6,0.4) to[out=-140, in=0] (0.1,-0.1);
	\draw[-,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{i}$};
    \node at (0.6,-.4) {$\scriptstyle{j}$};
  \node at (0.7,0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},\label{rightpitchfork}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](.6,-.3) to (.1,.4);
	\draw[<-,thick,darkred] (0.6,0.4) to[out=-140, in=0] (0.1,-0.1);
	\draw[-,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{i}$};
    \node at (0.1,.5) {$\scriptstyle{j}$};
  \node at (0.7,0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](-.5,-.3) to (0,.4);
	\draw[<-,thick,darkred] (0.3,0.4) to[out=-90, in=0] (0,-0.1);
	\draw[-,thick,darkred] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
    \node at (-0.5,.5) {$\scriptstyle{i}$};
    \node at (0,.5) {$\scriptstyle{j}$};
  \node at (0.5,0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},
&
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](-.5,.4) to (0,-.3);
	\draw[<-,thick,darkred] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[-,thick,darkred] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
    \node at (-0.5,-.4) {$\scriptstyle{i}$};
    \node at (-0.5,.5) {$\scriptstyle{j}$};
  \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](.6,.4) to (.1,-.3);
	\draw[<-,thick,darkred] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[-,thick,darkred] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
    \node at (-0.2,-.4) {$\scriptstyle{i}$};
    \node at (0.6,.5) {$\scriptstyle{j}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (0.28,-.4) {$\scriptstyle{j}$};
   \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
:F_i E_j 1_\lambda \rightarrow E_j F_i 1_\lambda,
&
&
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (0.5,0.15) {$\scriptstyle{\lambda}$};
      \node at (0.12,-0.2) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.12,0.01) {$\color{darkred}\scriptstyle{\spadesuit}$};
\end{tikzpicture}
}
:1_\lambda \rightarrow E_i F_i 1_\lambda,
&&
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (0.5,0.45) {$\scriptstyle{\lambda}$};
      \node at (0.12,0.6) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.12,0.4) {$\color{darkred}\scriptstyle{\clubsuit}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (0.28,-.4) {$\scriptstyle{j}$};
   \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&:= \bigg(\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{j}$};
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\bigg)^{-1}
&&\text{if $i \neq j$,}\\
\label{cutting}\mathord{
-\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\oplus\bigoplus_{n=0}^{\langle h_i,\lambda\rangle-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (0.5,0.15) {$\scriptstyle{\lambda}$};
      \node at (0.12,-0.2) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.12,0.01) {$\color{darkred}\scriptstyle{\spadesuit}$};
\end{tikzpicture}
}
&:=
\bigg(
\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\oplus
\bigoplus_{n=0}^{\langle h_i,\lambda\rangle-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (-0.2,-.1) {$\scriptstyle{i}$};
  \node at (0.3,0.5) {$\scriptstyle{\lambda}$};
      \node at (-0.3,0.2) {$\color{darkred}\scriptstyle{n}$};
      \node at (-0.15,0.2) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\bigg)^{-1}
&&
\text{if $\langle h_i,\lambda \rangle \geq 0$,}\\\label{cutting2}
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\oplus\bigoplus_{n=0}^{-\langle h_i,\lambda\rangle-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (0.5,0.45) {$\scriptstyle{\lambda}$};
      \node at (0.12,0.6) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.12,0.4) {$\color{darkred}\scriptstyle{\clubsuit}$};
\end{tikzpicture}
}
&:=
\bigg(
\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\oplus
\!\bigoplus_{n=0}^{-\langle h_i,\lambda\rangle-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[-,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{i}$};
  \node at (0.4,-0.05) {$\scriptstyle{\lambda}$};
      \node at (0.53,0.2) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.37,0.2) {$\color{darkred}\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0.8]
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (0.5,0.15) {$\scriptstyle{\lambda}$};
 \end{tikzpicture}
}
&:=
\left\{
\begin{array}{rl}
c_{\lambda;i}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (0.5,0.15) {$\scriptstyle{\lambda}$};
      \node at (0.2,-0.21) {$\color{darkred}\scriptstyle{\langle h_i,\lambda\rangle-1}$};
      \node at (0.12,0.01) {$\color{darkred}\scriptstyle{\spadesuit}$};
\end{tikzpicture}
}\hspace{7.5mm}
&\text{if $\langle h_i,\lambda \rangle > 0$,}\\
(-1)^{|i,\lambda|}
c_{\lambda;i}\,
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.28,.6) to[out=240,in=90] (-0.28,-.1);
	\draw[<-,thick,darkred] (-0.28,.6) to[out=300,in=90] (0.28,-0.1);
   \node at (0.28,.7) {$\scriptstyle{i}$};
   \node at (.45,.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,-0.1) to[out=-90, in=0] (0,-0.4);
	\draw[-,thick,darkred] (0,-0.4) to[out = 180, in = -90] (-0.28,-0.1);
      \node at (0.89,-0.1) {$\color{darkred}\scriptstyle{-\langle h_i,\lambda\rangle}$};
      \node at (0.27,-0.1) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
&\text{if $\langle h_i,\lambda \rangle \leq 0$,}
\end{array}\right.\label{rocksR}\\
\eps'=\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (0.7,0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&:=
\left\{
\begin{array}{rl}
c_{\lambda;i}^{-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (0.7,0.15) {$\scriptstyle{\lambda}$};
      \node at (0.12,0.62) {$\color{darkred}\scriptstyle{-\langle h_i,\lambda\rangle-1}$};
      \node at (0.12,0.4) {$\color{darkred}\scriptstyle{\clubsuit}$};
\end{tikzpicture}}
&\text{if $\langle h_i,\lambda \rangle < 0$,}\\
-(-1)^{|i|\langle h_i,\lambda\rangle}
c_{\lambda;i}^{-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[<-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (0.28,-.7) {$\scriptstyle{i}$};
   \node at (.4,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
      \node at (-0.74,0.15) {$\color{darkred}\scriptstyle{\langle h_i,\lambda\rangle}$};
      \node at (-0.27,0.15) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\hspace{1.8mm}
&\text{if $\langle h_i,\lambda\rangle  \geq 0$,}\label{rocksL}
\end{array}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.25) to[out=90,in=-90] (-0.28,.45);
	\draw[-,thick,darkred] (-0.28,-.25) to[out=90,in=-90] (0.28,.45);
	\draw[<-,thick,darkred] (0.28,-.95) to[out=90,in=-90] (-0.28,-.25);
	\draw[-,thick,darkred] (-0.28,-.95) to[out=90,in=-90] (0.28,-.25);
  \node at (-0.28,-1.05) {$\scriptstyle{i}$};
  \node at (0.28,.55) {$\scriptstyle{i}$};
  \node at (.43,-.25) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\!\!\!\sum_{n=0}^{\langle h_i, \lambda \rangle-1}
\!\!\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,darkred] (0.3,0.4) to[out=-90, in=0] (0,0);
	\draw[->,thick,darkred] (0,0) to[out = 180, in = -90] (-0.3,0.4);
    \node at (0.3,.5) {$\scriptstyle{i}$};
      \node at (0.02,0.18) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.02,0.01) {$\color{darkred}\scriptstyle{\spadesuit}$};
	\draw[<-,thick,darkred] (0.3,-.6) to[out=90, in=0] (0,-0.2);
	\draw[-,thick,darkred] (0,-0.2) to[out = 180, in = 90] (-0.3,-.6);
    \node at (-0.3,-.7) {$\scriptstyle{i}$};
   \node at (-0.25,-0.4) {$\color{darkred}\bullet$};
   \node at (-.4,-.4) {$\color{darkred}\scriptstyle{n}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}}
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.08,.5) {$\scriptstyle{i}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},\quad
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.28,-.25) to[out=90,in=-90] (-0.28,.45);
	\draw[->,thick,darkred] (-0.28,-.25) to[out=90,in=-90] (0.28,.45);
	\draw[-,thick,darkred] (0.28,-.95) to[out=90,in=-90] (-0.28,-.25);
	\draw[<-,thick,darkred] (-0.28,-.95) to[out=90,in=-90] (0.28,-.25);
  \node at (0.28,-1.05) {$\scriptstyle{i}$};
  \node at (-0.28,.55) {$\scriptstyle{i}$};
  \node at (.43,-.25) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\!\!\sum_{n=0}^{-\langle h_i, \lambda \rangle-1}
\!\!\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,darkred] (0.3,0.4) to[out=-90, in=0] (0,0);
	\draw[-,thick,darkred] (0,0) to[out = 180, in = -90] (-0.3,0.4);
    \node at (-0.3,.5) {$\scriptstyle{i}$};
      \node at (0.02,-0.38) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.02,-0.2) {$\color{darkred}\scriptstyle{\clubsuit}$};
	\draw[-,thick,darkred] (0.3,-.6) to[out=90, in=0] (0,-0.2);
	\draw[->,thick,darkred] (0,-0.2) to[out = 180, in = 90] (-0.3,-.6);
    \node at (0.3,-.7) {$\scriptstyle{i}$};
   \node at (0.27,0.2) {$\color{darkred}\bullet$};
   \node at (.43,.2) {$\color{darkred}\scriptstyle{n}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}}
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (0.08,-.4) {$\scriptstyle{i}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},\\
\label{startb}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,.4) to[out=240,in=90] (-0.28,-.3);
	\draw[-,thick,darkred] (-0.28,.4) to[out=300,in=90] (0.28,-0.3);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,-0.3) to[out=-90, in=0] (0,-0.6);
	\draw[-,thick,darkred] (0,-0.6) to[out = 180, in = -90] (-0.28,-0.3);
\end{tikzpicture}
}\!&=0,\:
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[<-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (0.28,-.7) {$\scriptstyle{i}$};
   \node at (.4,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
      \node at (-0.45,0.05) {$\color{darkred}\scriptstyle{n}$};
      \node at (-0.27,0.05) {$\color{darkred}\bullet$};
\end{tikzpicture}
}\!
=0,\:
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (0.35,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{n}$};
\end{tikzpicture}
}\!= \delta_{n,\langle h_i,\lambda\rangle-1} c_{\lambda;i}1_{1_\lambda}
\text{ all for $0 \leq n < \langle h_i,\lambda\rangle$},\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (-0.28,-.7) {$\scriptstyle{i}$};
   \node at (.4,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
 \end{tikzpicture}
}\!\!
&=0,\:
\mathord{
\begin{tikzpicture}[baseline = 0]
     \node at (0.45,-0.25) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.27,-0.25) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0.28,.4) to[out=240,in=90] (-0.28,-.3);
	\draw[<-,thick,darkred] (-0.28,.4) to[out=300,in=90] (0.28,-0.3);
   \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,-0.3) to[out=-90, in=0] (0,-0.6);
	\draw[-,thick,darkred] (0,-0.6) to[out = 180, in = -90] (-0.28,-0.3);
\end{tikzpicture}
}\!\!=0,
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.35,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{n}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (0.35,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{n}$};
\end{tikzpicture}
}
&:=
\left\{
\begin{array}{cl}
-
(-1)^{|i|(n+\langle h_i,\lambda\rangle+1)}
c_{\lambda;i}\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.2,0.1) to[out=90,in=0] (0,.3);
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.2,0.1);
\draw[->,thick,darkred] (-.2,0.1) to[out=-90,in=180] (0,-0.1);
  \draw[-,thick,darkred] (0,-0.1) to[out=0,in=-90] (0.2,0.1);
 \node at (-.3,.3) {$\scriptstyle{i}$};
   \node at (-.4,0) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.1) {$\color{darkred}\bullet$};
   \node at (0,0.3) {$\color{darkred}\scriptstyle{\clubsuit}$};
   \node at (0.72,0.1) {$\color{darkred}\scriptstyle{-\langle h_i,\lambda\rangle}$};
   \node at (0,0.5) {$\color{darkred}\scriptstyle{-n-1}$};
\end{tikzpicture}
}&\text{if $n > \langle h_i,\lambda\rangle-1$,}\\
c_{\lambda;i} 1_{1_\lambda}&\text{if $n=\langle h_i, \lambda\rangle-1$},\\
0&\text{if $n< \langle h_i,\lambda\rangle-1$},
\end{array}\right.
\label{ig1}
\\
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.35,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{n}$};
\end{tikzpicture}
}&:=
\left\{
\begin{array}{cl}
-
(-1)^{|i|(n+\langle h_i,\lambda\rangle+1)}
c_{\lambda;i}^{-1}\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.2,0.3) to[out=90,in=0] (0,.5);
  \draw[<-,thick,darkred] (0,0.5) to[out=180,in=90] (-.2,0.3);
\draw[-,thick,darkred] (-.2,0.3) to[out=-90,in=180] (0,0.1);
  \draw[-,thick,darkred] (0,0.1) to[out=0,in=-90] (0.2,0.3);
 \node at (-.3,.5) {$\scriptstyle{i}$};
   \node at (.4,0.4) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.3) {$\color{darkred}\bullet$};
   \node at (0,0.11) {$\color{darkred}\scriptstyle{\spadesuit}$};
   \node at (-0.67,0.3) {$\color{darkred}\scriptstyle{\langle h_i,\lambda\rangle}$};
   \node at (0,-0.1) {$\color{darkred}\scriptstyle{-n-1}$};
\end{tikzpicture}
}\:\:&\text{if $n > -\langle h_i,\lambda\rangle-1$,}\\
c_{\lambda;i}^{-1}1_{1_\lambda}&\text{if $n=-\langle h_i, \lambda\rangle-1$},\\
0&\text{if $n< -\langle h_i,\lambda\rangle-1$}.
\end{array}
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (0.35,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.6,0.2) {$\color{darkred}\scriptstyle{n+*}$};
\end{tikzpicture}
}
:=
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (0.35,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-1.1,0.2) {$\color{darkred}\scriptstyle{n+\langle h_i,\lambda\rangle-1}$};
\end{tikzpicture}
},
\qquad
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.35,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.6,0.2) {$\color{darkred}\scriptstyle{n+*}$};
\end{tikzpicture}
}
:=
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.35,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (1.1,0.2) {$\color{darkred}\scriptstyle{n-\langle h_i,\lambda\rangle-1}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.2,0.1);
  \draw[-,thick,darkred] (0.2,0.1) to[out=90,in=0] (0,.3);
 \draw[-,thick,darkred] (-.2,0.1) to[out=-90,in=180] (0,-0.1);
  \draw[-,thick,darkred] (0,-0.1) to[out=0,in=-90] (0.2,0.1);
  \draw[-,thick,darkred] (0.14,-0.05) to (-0.14,0.23);
  \draw[-,thick,darkred] (0.14,0.23) to (-0.14,-0.05);
 \node at (-.28,.03) {$\scriptstyle{i}$};
   \node at (0.3,0.35) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
:=
\left\{
\begin{array}{ll}
c_{\lambda;i}^{-1} \mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.3) to[out=180,in=90] (-.2,0.1);
  \draw[-,thick,darkred] (0.2,0.1) to[out=90,in=0] (0,.3);
 \draw[-,thick,darkred] (-.2,0.1) to[out=-90,in=180] (0,-0.1);
  \draw[-,thick,darkred] (0,-0.1) to[out=0,in=-90] (0.2,0.1);
 \node at (.28,.03) {$\scriptstyle{i}$};
  \node at (-0.2,0.1) {$\color{darkred}\bullet$};
   \node at (-0.7,0.1) {$\color{darkred}\scriptstyle{\langle h_i,\lambda\rangle}$};
   \node at (0.3,0.35) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&\text{if $\langle h_i,\lambda\rangle \geq 0$,}\\
c_{\lambda;i}\mathord{
\begin{tikzpicture}[baseline = 0]
   \node at (0.3,0.35) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.2,0.1) to[out=90,in=0] (0,.3);
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.2,0.1);
\draw[-,thick,darkred] (-.2,0.1) to[out=-90,in=180] (0,-0.1);
  \draw[-,thick,darkred] (0,-0.1) to[out=0,in=-90] (0.2,0.1);
   \node at (0.2,0.1) {$\color{darkred}\bullet$};
   \node at (0.8,0.1) {$\color{darkred}\scriptstyle{-\langle h_i,\lambda\rangle}$};
 \node at (-.28,.03) {$\scriptstyle{i}$};
\end{tikzpicture}
}&\text{if $\langle h_i,\lambda \rangle \leq 0$.}
\end{array}
\begin{tikzpicture}[baseline = -.5]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (-.28,.23) {$\scriptstyle{i}$};
  \node at (-0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\stackrel{(\ref{posneg})}{=}
-c_{\lambda;i}\:\mathord{
\begin{tikzpicture}[baseline = -.5]
	\draw[<-,thick,darkred] (-0.28,.6) to[out=90,in=180] (0,.9);
	\draw[-,thick,darkred] (0,.9) to[out=0,in=90] (0.28,0.6);
	\draw[-,thick,darkred] (0.28,-0.6) to[out=-90, in=0] (0,-.9);
	\draw[-,thick,darkred] (0,-.9) to[out = 180, in = -90] (-0.28,-0.6);
	\draw[-,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[-,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[-,thick,darkred] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick,darkred] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
  \node at (0.33,.9) {$\scriptstyle{i}$};
  \node at (.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\stackrel{(\ref{rocksR})}{=}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.28,0.5) to[out=90, in=0] (0,0.8);
	\draw[->,thick,darkred] (0,0.8) to[out = 180, in = 90] (-0.28,0.5);
   \node at (0.26,.8) {$\scriptstyle{i}$};
   \node at (.5,0.05) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,.5) to[out=270,in=90] (-0.28,-0.1);
	\draw[-,thick,darkred] (-0.28,.5) to[out=-90,in=90] (0.28,-0.1);
	\draw[-,thick,darkred] (0.28,-0.1) to[out=-90, in=0] (0,-0.4);
	\draw[-,thick,darkred] (0,-0.4) to[out = 180, in = -90] (-0.28,-0.1);
\end{tikzpicture}
}
\stackrel{(\ref{rocksL})}{=}
-c_{\lambda;i}^{-1}\:\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (-0.28,.6) to[out=90,in=180] (0,.9);
	\draw[-,thick,darkred] (0,.9) to[out=0,in=90] (0.28,0.6);
	\draw[-,thick,darkred] (0.28,-0.6) to[out=-90, in=0] (0,-.9);
	\draw[-,thick,darkred] (0,-.9) to[out = 180, in = -90] (-0.28,-0.6);
	\draw[-,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[<-,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[-,thick,darkred] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick,darkred] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
  \node at (0.33,.9) {$\scriptstyle{i}$};
  \node at (.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\stackrel{(\ref{posneg})}{=}
c_{\lambda;i}^{-1}\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (.28,.13) {$\scriptstyle{i}$};
   \node at (-0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.3,.6) to (-0.3,-.2);
	\draw[->,thick,darkred] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,-.26) {$\scriptstyle{i}$};
   \node at (0.3,-.26) {$\scriptstyle{j}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
      \node at (-0.17,-0.02) {$\color{darkred}\bullet$};
      \node at (-0.33,-0.02) {$\color{darkred}\scriptstyle n$};
\end{tikzpicture}
}
\!\!\!- (-1)^{|i||j|n}
\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.3,.6) to (-0.25,-.3);
	\draw[->,thick,darkred] (0.3,-.2) to (-0.25,.6);
  \node at (-0.3,-.26) {$\scriptstyle{i}$};
   \node at (0.3,-.26) {$\scriptstyle{j}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
      \node at (0.19,0.42) {$\color{darkred}\bullet$};
      \node at (0.33,0.42) {$\color{darkred}\scriptstyle n$};
\end{tikzpicture}
}
&=
\delta_{i,j}
\!\!\sum_{\substack{r,s \geq 0 \\ r+s=n-1}}\!\!
(-1)^{|i|s}\!
\mathord{
\begin{tikzpicture}[baseline = -4]
 	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.08,-.4) {$\scriptstyle{j}$};
 \node at (.6,.06) {$\scriptstyle{\lambda}$};
     \node at (0.08,0.05) {$\color{darkred}\bullet$};
     \node at (-0.28,-0.05) {$\color{darkred}\bullet$};
      \node at (0.3,0.05) {$\color{darkred}\scriptstyle s$};
      \node at (-0.5,-0.05) {$\color{darkred}\scriptstyle r$};
\end{tikzpicture}
},\\
\mathord{
\begin{tikzpicture}[baseline = 0]
 	\draw[<-,thick,darkred] (0.3,.6) to (-0.3,-.2);
	\draw[->,thick,darkred] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,-.26) {$\scriptstyle{i}$};
   \node at (0.3,-.26) {$\scriptstyle{j}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
      \node at (-0.17,0.42) {$\color{darkred}\bullet$};
      \node at (-0.33,0.42) {$\color{darkred}\scriptstyle n$};
\end{tikzpicture}
}
\!\!\!-(-1)^{|i||j|n}
\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.3,.6) to (-0.3,-.2);
	\draw[->,thick,darkred] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,-.26) {$\scriptstyle{i}$};
   \node at (0.3,-.26) {$\scriptstyle{j}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
      \node at (0.17,-0.02) {$\color{darkred}\bullet$};
      \node at (0.31,-0.02) {$\color{darkred}\scriptstyle n$};
\end{tikzpicture}
}
&=
\delta_{i,j}
\!\!\sum_{\substack{r,s \geq 0 \\ r+s=n-1}}\!\!
(-1)^{|i|s}\!
\mathord{
\begin{tikzpicture}[baseline = -4]
 	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.08,-.4) {$\scriptstyle{j}$};
 \node at (.6,.06) {$\scriptstyle{\lambda}$};
     \node at (0.08,-0.05) {$\color{darkred}\bullet$};
     \node at (-0.28,0.05) {$\color{darkred}\bullet$};
      \node at (0.3,-0.05) {$\color{darkred}\scriptstyle s$};
      \node at (-0.5,0.05) {$\color{darkred}\scriptstyle r$};
\end{tikzpicture}
},\label{upcross2}
\\
\label{rtcross1}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.3,.6) to (-0.3,-.2);
	\draw[<-,thick,darkred] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,-.26) {$\scriptstyle{i}$};
   \node at (-0.3,.7) {$\scriptstyle{j}$};
  \node at (.4,.25) {$\scriptstyle{\lambda}$};
     \node at (0.16,0.42) {$\color{darkred}\bullet$};
      \node at (0.33,0.42) {$\color{darkred}\scriptstyle n$};
 \end{tikzpicture}
}
-
(-1)^{|i||j|n}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.3,.6) to (-0.3,-.2);
	\draw[<-,thick,darkred] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,-.26) {$\scriptstyle{i}$};
   \node at (-0.3,.7) {$\scriptstyle{j}$};
  \node at (.4,.25) {$\scriptstyle{\lambda}$};
      \node at (-0.16,-0.02) {$\color{darkred}\bullet$};
      \node at (-0.33,-0.02) {$\color{darkred}\scriptstyle n$};
\end{tikzpicture}
}
&=
\delta_{i,j}
\sum_{\substack{r,s \geq 0 \\ r+s=n-1}}
(-1)^{|i|r}
\mathord{
\begin{tikzpicture}[baseline = -4]
 	\draw[-,thick,darkred] (-0.33,-.4) to [out=90,in=180] (-0.1,-0.02);
 	\draw[->,thick,darkred] (-0.1,-0.02) to [out=0,in=90] (0.13,-.4);
	\draw[-,thick,darkred] (-0.33,.5) to [out=-90,in=180] (-0.1,.12);
	\draw[->,thick,darkred] (-0.1,.12) to [out=0,in=-90](0.13,.5);
   \node at (-0.33,.6) {$\scriptstyle{j}$};
   \node at (-0.33,-.5) {$\scriptstyle{i}$};
 \node at (.33,.06) {$\scriptstyle{\lambda}$};
      \node at (-0.3,-0.2) {$\color{darkred}\bullet$};
      \node at (-0.5,-0.2) {$\color{darkred}\scriptstyle r$};
      \node at (0.1,0.3) {$\color{darkred}\bullet$};
      \node at (0.28,0.3) {$\color{darkred}\scriptstyle s$};
\end{tikzpicture}
},
\\\label{rtcross2}
(-1)^{|i||j|n}\mathord{
\begin{tikzpicture}[baseline = 0]
 	\draw[<-,thick,darkred] (0.3,.6) to (-0.3,-.2);
	\draw[<-,thick,darkred] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,-.26) {$\scriptstyle{i}$};
   \node at (-0.3,.7) {$\scriptstyle{j}$};
  \node at (.4,.25) {$\scriptstyle{\lambda}$};
      \node at (-0.16,0.42) {$\color{darkred}\bullet$};
      \node at (-0.33,0.42) {$\color{darkred}\scriptstyle n$};
\end{tikzpicture}
}
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.3,.6) to (-0.3,-.2);
	\draw[<-,thick,darkred] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,-.26) {$\scriptstyle{i}$};
   \node at (-0.3,.7) {$\scriptstyle{j}$};
  \node at (.4,.25) {$\scriptstyle{\lambda}$};
      \node at (0.16,-0.02) {$\color{darkred}\bullet$};
      \node at (0.33,-0.02) {$\color{darkred}\scriptstyle n$};
\end{tikzpicture}
}
&=
\delta_{i,j}
\sum_{\substack{r,s \geq 0 \\ r+s=n-1}}
(-1)^{|i|r}
\mathord{
\begin{tikzpicture}[baseline = -4]
 	\draw[-,thick,darkred] (-0.33,-.4) to [out=90,in=180] (-0.1,-0.02);
 	\draw[->,thick,darkred] (-0.1,-0.02) to [out=0,in=90] (0.13,-.4);
	\draw[-,thick,darkred] (-0.33,.5) to [out=-90,in=180] (-0.1,.12);
	\draw[->,thick,darkred] (-0.1,.12) to [out=0,in=-90](0.13,.5);
   \node at (-0.33,.6) {$\scriptstyle{j}$};
   \node at (-0.33,-.5) {$\scriptstyle{i}$};
 \node at (.33,.06) {$\scriptstyle{\lambda}$};
      \node at (0.1,-0.2) {$\color{darkred}\bullet$};
      \node at (0.28,-0.2) {$\color{darkred}\scriptstyle s$};
      \node at (-0.3,0.3) {$\color{darkred}\bullet$};
      \node at (-0.5,0.3) {$\color{darkred}\scriptstyle r$};
\end{tikzpicture}
},
\\
(-1)^{|i||j|n}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.3,.6) to (-0.3,-.2);
	\draw[<-,thick,darkred] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,.7) {$\scriptstyle{i}$};
   \node at (0.3,.7) {$\scriptstyle{j}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
      \node at (0.16,.42) {$\color{darkred}\bullet$};
      \node at (0.36,.42) {$\color{darkred}\scriptstyle n$};
\end{tikzpicture}
}
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.3,.6) to (-0.3,-.2);
	\draw[<-,thick,darkred] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,.7) {$\scriptstyle{i}$};
   \node at (0.3,.7) {$\scriptstyle{j}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
      \node at (-0.16,0) {$\color{darkred}\bullet$};
      \node at (-0.36,0) {$\color{darkred}\scriptstyle n$};
\end{tikzpicture}
}
&=
\delta_{i,j}
\sum_{\substack{r,s \geq 0 \\ r+s=n-1}}(-1)^{|i|s}
\mathord{
\begin{tikzpicture}[baseline = -4]
 	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (0.08,.5) {$\scriptstyle{j}$};
 \node at (.35,-.1) {$\scriptstyle{\lambda}$};
     \node at (0.08,0.15) {$\color{darkred}\bullet$};
     \node at (-0.28,0.05) {$\color{darkred}\bullet$};
      \node at (0.27,0.15) {$\color{darkred}\scriptstyle s$};
      \node at (-0.5,0.05) {$\color{darkred}\scriptstyle r$};
\end{tikzpicture}
} ,\label{downcross1}
\\
(-1)^{|i||j|n}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.3,.6) to (-0.3,-.2);
	\draw[<-,thick,darkred] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,.7) {$\scriptstyle{i}$};
   \node at (0.3,.7) {$\scriptstyle{j}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
      \node at (0.16,0) {$\color{darkred}\bullet$};
      \node at (0.36,0) {$\color{darkred}\scriptstyle n$};
\end{tikzpicture}
}
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.3,.6) to (-0.3,-.2);
	\draw[<-,thick,darkred] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,.7) {$\scriptstyle{i}$};
   \node at (0.3,.7) {$\scriptstyle{j}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
      \node at (-0.16,0.42) {$\color{darkred}\bullet$};
      \node at (-0.36,0.42) {$\color{darkred}\scriptstyle n$};
\end{tikzpicture}
}
&=
\delta_{i,j}
\sum_{\substack{r,s \geq 0 \\ r+s=n-1}}(-1)^{|i|s}
\mathord{
\begin{tikzpicture}[baseline = -4]
 	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (0.08,.5) {$\scriptstyle{j}$};
 \node at (.35,.3) {$\scriptstyle{\lambda}$};
     \node at (0.08,0.05) {$\color{darkred}\bullet$};
     \node at (-0.28,0.15) {$\color{darkred}\bullet$};
      \node at (0.3,0.05) {$\color{darkred}\scriptstyle s$};
      \node at (-0.5,0.15) {$\color{darkred}\scriptstyle r$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[-,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[<-,thick,darkred] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[<-,thick,darkred] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
  \node at (-0.28,.8) {$\scriptstyle{i}$};
  \node at (0.28,.8) {$\scriptstyle{j}$};
   \node at (.43,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\!
&=
\left\{
\begin{array}{ll}
0&\text{if $i=j$,}\\
t_{ij}\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (0.08,.5) {$\scriptstyle{j}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&\text{if $d_{ij}=0$,}\\
(-1)^{|i|\lfloor \frac{d_{ij}}{2}\rfloor}\,t_{ij}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (0.08,.5) {$\scriptstyle{j}$};
   \node at (.3,-.05) {$\scriptstyle{\lambda}$};
      \node at (-0.28,0.05) {$\color{darkred}\bullet$};
      \node at (-0.5,0.2) {$\color{darkred}\scriptstyle{d_{ij}}$};
\end{tikzpicture}
}
+
(-1)^{|j|\lfloor \frac{d_{ji}}{2}\rfloor}\,t_{ji}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (0.08,.5) {$\scriptstyle{j}$};
   \node at (.3,-.05) {$\scriptstyle{\lambda}$};
     \node at (0.08,0.05) {$\color{darkred}\bullet$};
     \node at (0.32,0.2) {$\color{darkred}\scriptstyle{d_{ji}}$};
\end{tikzpicture}
}\\
\qquad\qquad\qquad+\!\! \displaystyle\sum_{\substack{0 < p < d_{ij}\\0 < q <
    d_{ji}}} \!\!\!\!
(-1)^{|i|\lfloor \frac{p}{2}\rfloor+|j|\lfloor \frac{q}{2}\rfloor}
\,s_{ij}^{pq}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (0.08,.5) {$\scriptstyle{j}$};
   \node at (.3,-.05) {$\scriptstyle{\lambda}$};
      \node at (-0.28,0.05) {$\color{darkred}\bullet$};
      \node at (0.08,0.05) {$\color{darkred}\bullet$};
      \node at (-0.43,0.2) {$\color{darkred}\scriptstyle{p}$};
      \node at (0.22,0.2) {$\color{darkred}\scriptstyle{q}$};
\end{tikzpicture}
}
&\text{otherwise,}\\
\end{array}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.45,.6) to (-0.45,-.6);
	\draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
        \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (.45,0);
        \draw[->,thick,darkred] (0.45,0) to[out=90,in=-90] (0,0.6);
   \node at (-0.45,-.65) {$\scriptstyle{j}$};
   \node at (0,-.65) {$\scriptstyle{k}$};
  \node at (-0.45,.7) {$\scriptstyle{i}$};
   \node at (.5,-.3) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}-
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.45,.6) to (-0.45,-.6);
	\draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
        \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (-.45,0);
        \draw[->,thick,darkred] (-0.45,0) to[out=90,in=-90] (0,0.6);
   \node at (-0.45,-.65) {$\scriptstyle{j}$};
   \node at (0,-.65) {$\scriptstyle{k}$};
  \node at (-0.45,.7) {$\scriptstyle{i}$};
   \node at (.5,-.3) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\left\{
\begin{array}{ll}
\displaystyle\sum_{\substack{r,s \geq 0\\r+s=d_{ij}-1}}
\!\!\!
(-1)^{|i|s}
%\bar r_i 
t_{ij}
\!
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.38,-.4) to [out=90,in=0] (0.165,-.05);
	\draw[-,thick,darkred] (0.165,-0.05) to [out=180,in=90] (-0.05,-.4);
	\draw[-,thick,darkred] (-0.38,.5) to [out=270,in=180] (-0.165,.15);
	\draw[->,thick,darkred] (-0.165,.15) to [out=0,in=270] (0.05,.5);
	\draw[->,thick,darkred] (-0.38,-.4) to (.38,.5);
   \node at (-0.05,-.5) {$\scriptstyle{k}$};
   \node at (-0.38,.6) {$\scriptstyle{i}$};
   \node at (-0.38,-.5) {$\scriptstyle{j}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
     \node at (0.02,0.3) {$\color{darkred}\bullet$};
     \node at (-0.04,-0.27) {$\color{darkred}\bullet$};
      \node at (-0.15,0.3) {$\color{darkred}\scriptstyle{r}$};
      \node at (0.1,-0.27) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
}\\
\qquad\quad
+ \displaystyle
\!\!\sum_{\substack{0 < p < d_{ij}\\0 < q <
    d_{ji}\\r,s \geq 0\\r+s=p-1}}
\!\!\!\!(-1)^{|i|s}
%\bar r_i 
s_{ij}^{pq}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.38,-.4) to [out=90,in=0] (0.165,-.05);
	\draw[-,thick,darkred] (0.165,-0.05) to [out=180,in=90] (-0.05,-.4);
	\draw[-,thick,darkred] (-0.38,.5) to [out=270,in=180] (-0.165,.15);
	\draw[->,thick,darkred] (-0.165,.15) to [out=0,in=270] (0.05,.5);
	\draw[->,thick,darkred] (-0.38,-.4) to (.38,.5);
   \node at (-0.05,-.5) {$\scriptstyle{k}$};
   \node at (-0.38,.6) {$\scriptstyle{i}$};
   \node at (-0.38,-.5) {$\scriptstyle{j}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
     \node at (0.02,0.3) {$\color{darkred}\bullet$};
     \node at (0,0.05) {$\color{darkred}\bullet$};
     \node at (-0.04,-0.27) {$\color{darkred}\bullet$};
      \node at (-0.15,0.3) {$\color{darkred}\scriptstyle{r}$};
      \node at (0.1,-0.27) {$\color{darkred}\scriptstyle{s}$};
      \node at (0.15,0.06) {$\color{darkred}\scriptstyle{q}$};
\end{tikzpicture}
}
&\text{if $i =k\neq j$,}\\
0&\text{otherwise,}
\end{array}\right.\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.45,.8) to (-0.45,-.4);
	\draw[<-,thick,darkred] (0.45,-.4) to (-0.45,.8);
        \draw[<-,thick,darkred] (0,-.4) to[out=90,in=-90] (.45,0.2);
        \draw[-,thick,darkred] (0.45,0.2) to[out=90,in=-90] (0,0.8);
   \node at (-0.45,.9) {$\scriptstyle{i}$};
   \node at (0,.9) {$\scriptstyle{j}$};
  \node at (0.45,.9) {$\scriptstyle{k}$};
   \node at (.5,-.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.45,.8) to (-0.45,-.4);
	\draw[<-,thick,darkred] (0.45,-.4) to (-0.45,.8);
        \draw[<-,thick,darkred] (0,-.4) to[out=90,in=-90] (-.45,0.2);
        \draw[-,thick,darkred] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
   \node at (-0.45,.9) {$\scriptstyle{i}$};
   \node at (0,.9) {$\scriptstyle{j}$};
  \node at (0.45,.9) {$\scriptstyle{k}$};
   \node at (.5,-.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\!&=
\left\{
\begin{array}{ll}
\!\!\!\displaystyle
\sum_{\substack{r,s \geq 0 \\ r+s=d_{ij}-1}}
\!\!\!
(-1)^{|i|(\lfloor \frac{d_{ij}}{2}\rfloor + r+1)}
t_{ij}
\!
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.44,-.3) to (0.44,.4);
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (0.08,.5) {$\scriptstyle{j}$};
   \node at (0.44,.5) {$\scriptstyle{k}$};
  \node at (.6,-.1) {$\scriptstyle{\lambda}$};
     \node at (-0.28,0.05) {$\color{darkred}\bullet$};
     \node at (0.44,0.05) {$\color{darkred}\bullet$};
      \node at (-0.43,0.2) {$\color{darkred}\scriptstyle{r}$};
      \node at (0.55,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
}\\
+ \!\!\!\!\!
\displaystyle\sum_{\substack{0 < p < d_{ij}\\0 < q <
    d_{ji}\\r,s \geq 0\\r+s=p-1}}
\!\!\!\!\!\!
(-1)^{|i|(\lfloor\frac{p}{2}\rfloor+r+1)
+|j|\lfloor\frac{q}{2}\rfloor}
\:
s_{ij}^{pq}\!
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.44,-.3) to (0.44,.4);
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (0.08,.5) {$\scriptstyle{j}$};
   \node at (0.44,.5) {$\scriptstyle{k}$};
  \node at (.6,-.1) {$\scriptstyle{\lambda}$};
     \node at (-0.28,0.05) {$\color{darkred}\bullet$};
     \node at (0.44,0.05) {$\color{darkred}\bullet$};
      \node at (-0.43,0.2) {$\color{darkred}\scriptstyle{r}$};
     \node at (0.55,0.2) {$\color{darkred}\scriptstyle{s}$};
     \node at (0.08,0.05) {$\color{darkred}\bullet$};
      \node at (0.2,0.2) {$\color{darkred}\scriptstyle{q}$};
\end{tikzpicture}
}\!\!\!
&\text{if $i=k \neq j$,}\\
\!\!0&\text{otherwise,}
\end{array}

==> (inline-1) <==
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.05) {$\color{darkred}\bullet$};
   \node at (0.08,-.4) {$\scriptstyle{i}$};
\end{tikzpicture}
}
{\scriptstyle\lambda}&\mapsto\!\!
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.1) {$\color{darkred}\bullet$};
     \node at (0.08,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{-\lambda}$};
\node at (.5,.5) {$\scriptstyle\operatorname{sop}$};
\end{tikzpicture}
},
\:
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.28,-.4) {$\scriptstyle{j}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\mapsto
-(-1)^{|i||j|}\!\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (0.28,.5) {$\scriptstyle{j}$};
   \node at (.4,.05) {$\scriptstyle{-\lambda}$};
\node at (.65,.5) {$\scriptstyle\operatorname{sop}$};
\end{tikzpicture}
},
\:
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
    \node at (-0.2,.4) {$\scriptstyle{i}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\mapsto
\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,darkred] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
  \node at (-0.2,0.4) {$\scriptstyle{-\lambda}$};
\node at (.55,.35) {$\scriptstyle\operatorname{sop}$};
\end{tikzpicture}
},
\:
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,darkred] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.35) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\mapsto
\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
    \node at (-0.2,.4) {$\scriptstyle{i}$};
  \node at (0.32,-0.18) {$\scriptstyle{-\lambda}$};
\node at (.62,.4) {$\scriptstyle\operatorname{sop}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.1) {$\color{darkred}\bullet$};
     \node at (0.08,.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
{\scriptstyle\lambda}
&\mapsto
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.05) {$\color{darkred}\bullet$};
   \node at (0.08,-.4) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{-\lambda}$};
\node at (.5,.5) {$\scriptstyle\operatorname{sop}$};
\end{tikzpicture}
},
&
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (0.28,.5) {$\scriptstyle{j}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}}
&\mapsto
-(-1)^{|i||j|}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.28,-.4) {$\scriptstyle{j}$};
   \node at (.4,.05) {$\scriptstyle{-\lambda}$};
\node at (.65,.5) {$\scriptstyle\operatorname{sop}$};
\end{tikzpicture}
},
\\
\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (-0.28,.5) {$\scriptstyle{j}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&\mapsto
-(-1)^{|i||j|}\,
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{j}$};
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{-\lambda}$};
\node at (.65,.45) {$\scriptstyle\operatorname{sop}$};
\end{tikzpicture}
},&
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.28,.5) {$\scriptstyle{j}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&\mapsto
-\,
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (0.28,-.4) {$\scriptstyle{j}$};
   \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{-\lambda}$};
\node at (.65,.5) {$\scriptstyle\operatorname{sop}$};
\end{tikzpicture}
},\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (0.5,0.15) {$\scriptstyle{\lambda}$};
      \node at (0.12,-0.2) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.12,0.01) {$\color{darkred}\scriptstyle{\spadesuit}$};
\end{tikzpicture}
}
&\mapsto
(-1)^{|i|n}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (-0.42,0.42) {$\scriptstyle{-\lambda}$};
      \node at (0.12,0.6) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.12,0.4) {$\color{darkred}\scriptstyle{\clubsuit}$};
\node at (.65,.5) {$\scriptstyle\operatorname{sop}$};
\end{tikzpicture}
},&
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (0.5,0.45) {$\scriptstyle{\lambda}$};
      \node at (0.12,0.6) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.12,0.4) {$\color{darkred}\scriptstyle{\clubsuit}$};
\end{tikzpicture}
}
&\mapsto
(-1)^{|i|n}
\:\:\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (0.55,0.15) {$\scriptstyle{-\lambda}$};
      \node at (0.12,-0.2) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.12,0.01) {$\color{darkred}\scriptstyle{\spadesuit}$};
\node at (.74,.5) {$\scriptstyle\operatorname{sop}$};
\end{tikzpicture}
},\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[->,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
    \node at (0.4,.4) {$\scriptstyle{i}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&
\mapsto
(-1)^{|i,\lambda|}
c_{\lambda;i}c_{-\lambda;i}\,\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[->,thick,darkred] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (0.4,-.2) {$\scriptstyle{i}$};
  \node at (-0.3,0.4) {$\scriptstyle{-\lambda}$};
\node at (.68,.3) {$\scriptstyle\operatorname{sop}$};
\end{tikzpicture}
}\!\!,
&
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[->,thick,darkred] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (0.4,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&\mapsto
(-1)^{|i,\lambda|}
c_{\lambda;i}^{-1}c_{-\lambda;i}^{-1}\,\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[->,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
    \node at (0.4,.4) {$\scriptstyle{i}$};
  \node at (0.32,-0.18) {$\scriptstyle{-\lambda}$};
\node at (.73,.3) {$\scriptstyle\operatorname{sop}$};
\end{tikzpicture}
}\!\!\!\!,
\\
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{n}$};
\end{tikzpicture}
}
&\mapsto
(-1)^{(n+1)|i,\lambda|}
c_{\lambda;i}c_{-\lambda;i}\!\!\!\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.47,0.2) {$\scriptstyle{-\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.35,0.1) {$\color{darkred}\scriptstyle{n}$};
\node at (.58,.34) {$\scriptstyle\operatorname{sop}$};
\end{tikzpicture}
}\!\!\!\!\!,\!\!\!\!\!
&\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.2,0.1);
  \draw[-,thick,darkred] (0.2,0.1) to[out=90,in=0] (0,.3);
 \draw[-,thick,darkred] (-.2,0.1) to[out=-90,in=180] (0,-0.1);
  \draw[-,thick,darkred] (0,-0.1) to[out=0,in=-90] (0.2,0.1);
  \draw[-,thick,darkred] (0.14,-0.05) to (-0.14,0.23);
  \draw[-,thick,darkred] (0.14,0.23) to (-0.14,-0.05);
 \node at (-.28,.03) {$\scriptstyle{i}$};
   \node at (0.3,0.35) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&\mapsto (-1)^{|i,\lambda|}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.2,0.1);
  \draw[-,thick,darkred] (0.2,0.1) to[out=90,in=0] (0,.3);
 \draw[-,thick,darkred] (-.2,0.1) to[out=-90,in=180] (0,-0.1);
  \draw[-,thick,darkred] (0,-0.1) to[out=0,in=-90] (0.2,0.1);
  \draw[-,thick,darkred] (0.14,-0.05) to (-0.14,0.23);
  \draw[-,thick,darkred] (0.14,0.23) to (-0.14,-0.05);
 \node at (-.28,.03) {$\scriptstyle{i}$};
\node at (.5,.3) {$\scriptstyle\operatorname{sop}$};
   \node at (0.4,-0.15) {$\scriptstyle{-\lambda}$};
\end{tikzpicture}
},
\\
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{n}$};
\end{tikzpicture}
}&\mapsto
(-1)^{(n+1)|i,\lambda|}
c_{\lambda;i}^{-1}c_{-\lambda;i}^{-1}\! \mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (0.45,-0.1) {$-\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{n}$};
\node at (.5,.35) {$\scriptstyle\operatorname{sop}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.05) {$\color{darkred}\bullet$};
   \node at (0.08,-.4) {$\scriptstyle{i}$};
      \node at (-0.13,0.17) {$\color{darkred}\scriptstyle{n}$};
\end{tikzpicture}
}
{\scriptstyle\lambda}\:\right)
 =
 (-1)^{|i|\lfloor\frac{n}{2}\rfloor} 
\:\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.1) {$\color{darkred}\bullet$};
     \node at (0.08,.5) {$\scriptstyle{i}$};
      \node at (-0.13,0.17) {$\color{darkred}\scriptstyle{n}$};
   \node at (.4,.05) {$\scriptstyle{-\lambda}$};
\node at (.5,.5) {$\scriptstyle\operatorname{sop}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.45,.8) to (-0.45,-.4);
	\draw[<-,thick,darkred] (0.45,-.4) to (-0.45,.8);
        \draw[<-,thick,darkred] (0,-.4) to[out=90,in=-90] (.45,0.2);
        \draw[-,thick,darkred] (0.45,0.2) to[out=90,in=-90] (0,0.8);
   \node at (-0.45,.9) {$\scriptstyle{i}$};
   \node at (0,.9) {$\scriptstyle{j}$};
  \node at (0.45,.9) {$\scriptstyle{i}$};
   \node at (.5,-.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.45,.8) to (-0.45,-.4);
	\draw[<-,thick,darkred] (0.45,-.4) to (-0.45,.8);
        \draw[<-,thick,darkred] (0,-.4) to[out=90,in=-90] (-.45,0.2);
        \draw[-,thick,darkred] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
   \node at (-0.45,.9) {$\scriptstyle{i}$};
   \node at (0,.9) {$\scriptstyle{j}$};
  \node at (0.45,.9) {$\scriptstyle{i}$};
   \node at (.5,-.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\right)
=
\!\!\!\!\sum_{\substack{r,s \geq 0 \\ r+s=d_{ij}-1}}
\!\!\!
(-1)^{|i|\left(|j|+s+\lfloor\frac{r}{2}\rfloor+\lfloor\frac{s}{2}\rfloor\right)}
t_{ij}
\!
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.44,-.3) to (0.44,.4);
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (0.08,.5) {$\scriptstyle{j}$};
   \node at (0.44,.5) {$\scriptstyle{i}$};
  \node at (.6,-.1) {$\scriptstyle{\lambda}$};
     \node at (-0.28,0.05) {$\color{darkred}\bullet$};
     \node at (0.44,0.05) {$\color{darkred}\bullet$};
      \node at (-0.43,0.2) {$\color{darkred}\scriptstyle{r}$};
      \node at (0.55,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
}\\
\:\:\:+ 
\displaystyle\sum_{\substack{0 < p < d_{ij}\\0 < q <
    d_{ji}\\r,s \geq 0\\r+s=p-1}}
\!\!\!\!\!
(-1)^{|i|\left(|j|+s+\lfloor\frac{r}{2}\rfloor+\lfloor\frac{s}{2}\rfloor\right)+|j|\lfloor\frac{q}{2}\rfloor}
\:
s_{ij}^{pq}\!
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.44,-.3) to (0.44,.4);
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (0.08,.5) {$\scriptstyle{j}$};
   \node at (0.44,.5) {$\scriptstyle{i}$};
  \node at (.6,-.1) {$\scriptstyle{\lambda}$};
     \node at (-0.28,0.05) {$\color{darkred}\bullet$};
     \node at (0.44,0.05) {$\color{darkred}\bullet$};
      \node at (-0.43,0.2) {$\color{darkred}\scriptstyle{r}$};
     \node at (0.55,0.2) {$\color{darkred}\scriptstyle{s}$};
     \node at (0.08,0.05) {$\color{darkred}\bullet$};
      \node at (0.2,0.2) {$\color{darkred}\scriptstyle{q}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{j}$};
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
   \node at (.6,.35) {$\scriptstyle{\operatorname{sop}}$};
\end{tikzpicture}
}$
is
$(-1)^{|i||j|}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (0.28,-.4) {$\scriptstyle{j}$};
   \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
   \node at (.6,.35) {$\scriptstyle{\operatorname{sop}}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.3,.6) to (-0.3,-.2);
	\draw[->,thick,darkred] (0.3,-.2) to (-0.3,.6);
  \node at (0.3,-.26) {$\scriptstyle{j}$};
   \node at (0.3,.7) {$\scriptstyle{i}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
      \node at (-0.16,-0.02) {$\color{darkred}\bullet$};
      \node at (-0.36,0.02) {$\color{darkred}\scriptstyle{n}$};
\end{tikzpicture}
}
-
(-1)^{|i||j|n}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.3,.6) to (-0.3,-.2);
	\draw[->,thick,darkred] (0.3,-.2) to (-0.3,.6);
  \node at (0.3,-.26) {$\scriptstyle{j}$};
   \node at (0.3,.7) {$\scriptstyle{i}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
     \node at (0.16,0.42) {$\color{darkred}\bullet$};
      \node at (0.36,0.42) {$\color{darkred}\scriptstyle{n}$};
 \end{tikzpicture}
}
&=
\delta_{i,j}
\sum_{\substack{r,s \geq 0 \\ r+s=n-1}}
(-1)^{|i|s}
\mathord{
\begin{tikzpicture}[baseline = -4]
 	\draw[<-,thick,darkred] (-0.33,-.4) to [out=90,in=180] (-0.1,-0.02);
 	\draw[-,thick,darkred] (-0.1,-0.02) to [out=0,in=90] (0.13,-.4);
	\draw[<-,thick,darkred] (-0.33,.5) to [out=-90,in=180] (-0.1,.12);
	\draw[-,thick,darkred] (-0.1,.12) to [out=0,in=-90](0.13,.5);
   \node at (0.13,.6) {$\scriptstyle{i}$};
   \node at (0.13,-.5) {$\scriptstyle{j}$};
 \node at (.33,.06) {$\scriptstyle{\lambda}$};
      \node at (-0.3,-0.2) {$\color{darkred}\bullet$};
      \node at (-0.5,-0.2) {$\color{darkred}\scriptstyle r$};
      \node at (0.1,0.3) {$\color{darkred}\bullet$};
      \node at (0.28,0.3) {$\color{darkred}\scriptstyle s$};
\end{tikzpicture}
},
\label{leftcross1}\\
(-1)^{|i||j|n}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.3,.6) to (-0.3,-.2);
	\draw[->,thick,darkred] (0.3,-.2) to (-0.3,.6);
  \node at (0.3,-.26) {$\scriptstyle{j}$};
   \node at (0.3,.7) {$\scriptstyle{i}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
      \node at (0.16,-0.02) {$\color{darkred}\bullet$};
      \node at (0.36,-0.02) {$\color{darkred}\scriptstyle{n}$};
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline = 0]
 	\draw[->,thick,darkred] (0.3,.6) to (-0.3,-.2);
	\draw[->,thick,darkred] (0.3,-.2) to (-0.3,.6);
  \node at (0.3,-.26) {$\scriptstyle{j}$};
   \node at (0.3,.7) {$\scriptstyle{i}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
      \node at (-0.16,0.42) {$\color{darkred}\bullet$};
      \node at (-0.36,0.42) {$\color{darkred}\scriptstyle{n}$};
\end{tikzpicture}
}
&=
\delta_{i,j}
\sum_{\substack{r,s \geq 0 \\ r+s=n-1}} (-1)^{|i|(\langle h_i, \lambda \rangle
+s)}
\mathord{
\begin{tikzpicture}[baseline = -4]
 	\draw[<-,thick,darkred] (-0.33,-.4) to [out=90,in=180] (-0.1,-0.02);
 	\draw[-,thick,darkred] (-0.1,-0.02) to [out=0,in=90] (0.13,-.4);
	\draw[<-,thick,darkred] (-0.33,.5) to [out=-90,in=180] (-0.1,.12);
	\draw[-,thick,darkred] (-0.1,.12) to [out=0,in=-90](0.13,.5);
   \node at (0.13,.6) {$\scriptstyle{i}$};
   \node at (0.13,-.5) {$\scriptstyle{j}$};
 \node at (.33,.06) {$\scriptstyle{\lambda}$};
      \node at (-0.3,0.3) {$\color{darkred}\bullet$};
      \node at (-0.5,0.3) {$\color{darkred}\scriptstyle r$};
      \node at (0.1,-0.2) {$\color{darkred}\bullet$};
      \node at (0.28,-0.2) {$\color{darkred}\scriptstyle s$};
\end{tikzpicture}
},
\label{leftcross2}\end{align}\begin{align}
(-1)^{|i|\lfloor\frac{n}{2}\rfloor}
\mathord{
\begin{tikzpicture}[baseline = 0]
      \node at (0.38,0.2) {$\color{darkred}\bullet$};
      \node at (0.58,0.2) {$\color{darkred}\scriptstyle{n}$};
	\draw[-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (-0.4,0.25) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\left\{
\begin{array}{ll}
\mathord{
\begin{tikzpicture}[baseline = 0]
      \node at (-0.18,0.2) {$\color{darkred}\bullet$};
      \node at (-0.38,0.2) {$\color{darkred}\scriptstyle{n}$};
	\draw[-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (0.5,0.25) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&\text{if $|i|n=\0$,}\\
(-1)^{\langle h_i, \lambda \rangle}\mathord{
\begin{tikzpicture}[baseline = 0]
      \node at (-0.18,0.2) {$\color{darkred}\bullet$};
      \node at (-0.38,0.2) {$\color{darkred}\scriptstyle{n}$};
	\draw[-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (0.5,0.25) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
+
2\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.3,-0.3) to[out=90, in=0] (0,0.1);
	\draw[->,thick,darkred] (0,0.1) to[out = 180, in = 90] (-0.3,-0.3);
    \node at (0.3,-.4) {$\scriptstyle{i}$};
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=-90] (-.2,0.4);
  \draw[-,thick,darkred] (0.2,0.4) to[out=-90,in=0] (0,0.2);
 \draw[-,thick,darkred] (-.2,0.4) to[out=90,in=180] (0,0.6);
  \draw[-,thick,darkred] (0,0.6) to[out=0,in=90] (0.2,0.4);
  \draw[-,thick,darkred] (0.14,0.55) to (-0.14,0.27);
  \draw[-,thick,darkred] (0.14,0.27) to (-0.14,0.55);
 \node at (-.28,.47) {$\scriptstyle{i}$};
   \node at (0.3,0.15) {$\scriptstyle{\lambda}$};
      \node at (-0.26,-0.1) {$\color{darkred}\bullet$};
      \node at (-0.65,-0.1) {$\color{darkred}\scriptstyle{n-1}$};
\end{tikzpicture}
}
&\text{if $|i|n=\1$,}
\end{array}\right.
\label{leftclub}\\
(-1)^{|i|\lfloor\frac{n}{2}\rfloor}
\mathord{
\begin{tikzpicture}[baseline = 0]
      \node at (-0.18,0.2) {$\color{darkred}\bullet$};
      \node at (-0.38,0.2) {$\color{darkred}\scriptstyle{n}$};
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (0.5,0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\left\{\begin{array}{ll}
\mathord{
\begin{tikzpicture}[baseline = 0]
      \node at (0.38,0.2) {$\color{darkred}\bullet$};
      \node at (0.58,0.2) {$\color{darkred}\scriptstyle{n}$};
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (-0.4,0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&\text{if $|i|n=\0$,}\\
(-1)^{\langle h_i, \lambda \rangle}\mathord{
\begin{tikzpicture}[baseline = 0]
      \node at (0.38,0.2) {$\color{darkred}\bullet$};
      \node at (0.58,0.2) {$\color{darkred}\scriptstyle{n}$};
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (-0.4,0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
+
2
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.3,0.5) to[out=-90, in=0] (0,0.1);
	\draw[->,thick,darkred] (0,0.1) to[out = 180, in = -90] (-0.3,0.5);
    \node at (0.3,.6) {$\scriptstyle{i}$};
  \draw[-,thick,darkred] (0,0) to[out=180,in=90] (-.2,-0.2);
  \draw[-,thick,darkred] (0.2,-0.2) to[out=90,in=0] (0,0);
 \draw[-,thick,darkred] (-.2,-0.2) to[out=-90,in=180] (0,-0.4);
  \draw[-,thick,darkred] (0,-0.4) to[out=0,in=-90] (0.2,-0.2);
  \draw[-,thick,darkred] (0.14,-0.35) to (-0.14,-0.07);
  \draw[-,thick,darkred] (0.14,-0.07) to (-0.14,-0.35);
 \node at (-.28,-.27) {$\scriptstyle{i}$};
   \node at (0.3,0.1) {$\scriptstyle{\lambda}$};
      \node at (0.27,0.3) {$\color{darkred}\bullet$};
      \node at (0.62,0.3) {$\color{darkred}\scriptstyle{n-1}$};
\end{tikzpicture}
}
&\text{if $|i|n=\1$.}
\end{array}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.3,.6) to (-0.3,-.2);
	\draw[->,thick,darkred] (0.3,-.2) to (-0.3,.6);
  \node at (0.3,-.26) {$\scriptstyle{j}$};
   \node at (0.3,.7) {$\scriptstyle{i}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
      \node at (-0.16,-0.02) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
-
(-1)^{|i||j|}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.3,.6) to (-0.3,-.2);
	\draw[->,thick,darkred] (0.3,-.2) to (-0.3,.6);
  \node at (0.3,-.26) {$\scriptstyle{j}$};
   \node at (0.3,.7) {$\scriptstyle{i}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
     \node at (0.16,0.42) {$\color{darkred}\bullet$};
 \end{tikzpicture}
}
=
(-1)^{|i||j|(h+1)}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.3,.6) to (-0.3,-.2);
	\draw[->,thick,darkred] (0.3,-.2) to (-0.3,.6);
  \node at (0.3,-.26) {$\scriptstyle{j}$};
   \node at (0.3,.7) {$\scriptstyle{i}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
      \node at (0.16,-0.02) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
-(-1)^{|i||j|h}\mathord{
\begin{tikzpicture}[baseline = 0]
 	\draw[->,thick,darkred] (0.3,.6) to (-0.3,-.2);
	\draw[->,thick,darkred] (0.3,-.2) to (-0.3,.6);
  \node at (0.3,-.26) {$\scriptstyle{j}$};
   \node at (0.3,.7) {$\scriptstyle{i}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
      \node at (-0.16,0.42) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
=
\delta_{i,j}\:
\mathord{
\begin{tikzpicture}[baseline = -4]
 	\draw[<-,thick,darkred] (-0.33,-.3) to [out=90,in=180] (-0.1,-0.02);
 	\draw[-,thick,darkred] (-0.1,-0.02) to [out=0,in=90] (0.13,-.3);
	\draw[<-,thick,darkred] (-0.33,.4) to [out=-90,in=180] (-0.1,.12);
	\draw[-,thick,darkred] (-0.1,.12) to [out=0,in=-90](0.13,.4);
   \node at (0.13,.5) {$\scriptstyle{i}$};
   \node at (0.13,-.4) {$\scriptstyle{j}$};
 \node at (.33,.06) {$\scriptstyle{\lambda}$};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[baseline = 0]
      \node at (0.38,0.2) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (-0.4,0.25) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
(-1)^{h}\mathord{
\begin{tikzpicture}[baseline = 0]
      \node at (-0.18,0.2) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (0.5,0.25) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
+2
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.3,-0.3) to[out=90, in=0] (0,0.1);
	\draw[->,thick,darkred] (0,0.1) to[out = 180, in = 90] (-0.3,-0.3);
    \node at (0.3,-.4) {$\scriptstyle{i}$};
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=-90] (-.2,0.4);
  \draw[-,thick,darkred] (0.2,0.4) to[out=-90,in=0] (0,0.2);
 \draw[-,thick,darkred] (-.2,0.4) to[out=90,in=180] (0,0.6);
  \draw[-,thick,darkred] (0,0.6) to[out=0,in=90] (0.2,0.4);
  \draw[-,thick,darkred] (0.14,0.55) to (-0.14,0.27);
  \draw[-,thick,darkred] (0.14,0.27) to (-0.14,0.55);
 \node at (-.28,.47) {$\scriptstyle{i}$};
   \node at (0.3,0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.5) to[out=120,in=-90] (-0.28,.2);
	\draw[-,thick,darkred] (-0.28,-.5) to[out=60,in=-90] (0.28,.2);
   \node at (-0.28,-.6) {$\scriptstyle{i}$};
   \node at (.4,-0.1) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.2) to[out=90, in=0] (0,0.5);
	\draw[-,thick,darkred] (0,0.5) to[out = 180, in = 90] (-0.28,0.2);
      \node at (0.28,0.18) {$\color{darkred}\bullet$};
\end{tikzpicture}
}&=
(-1)^h
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.5) to[out=120,in=-90] (-0.28,.2);
	\draw[-,thick,darkred] (-0.28,-.5) to[out=60,in=-90] (0.28,.2);
   \node at (-0.28,-.6) {$\scriptstyle{i}$};
   \node at (.4,-0.1) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.2) to[out=90, in=0] (0,0.5);
	\draw[-,thick,darkred] (0,0.5) to[out = 180, in = 90] (-0.28,0.2);
      \node at (-0.28,0.18) {$\color{darkred}\bullet$};
\end{tikzpicture}
}+2
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.7) to[out=120,in=-90] (-0.28,0);
	\draw[-,thick,darkred] (-0.28,-.7) to[out=60,in=-90] (0.28,0);
   \node at (-0.28,-.8) {$\scriptstyle{i}$};
	\draw[-,thick,darkred] (0.28,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = 90] (-0.28,0);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=-90] (-.2,0.6);
  \draw[-,thick,darkred] (0.2,0.6) to[out=-90,in=0] (0,0.4);
 \draw[-,thick,darkred] (-.2,0.6) to[out=90,in=180] (0,0.8);
  \draw[-,thick,darkred] (0,0.8) to[out=0,in=90] (0.2,0.6);
  \draw[-,thick,darkred] (0.14,0.75) to (-0.14,0.47);
  \draw[-,thick,darkred] (0.14,0.47) to (-0.14,0.75);
 \node at (-.28,.67) {$\scriptstyle{i}$};
   \node at (0.3,0.35) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},
&
\begin{array}{l}
\\\mathord{
\begin{tikzpicture} 
 \draw[-,thick,darkred] (0,0) to[out=180,in=90] (-.2,-0.2);
  \draw[->,thick,darkred] (0.2,-0.2) to[out=90,in=0] (0,0);
 \draw[-,thick,darkred] (-.2,-0.2) to[out=-90,in=180] (0,-0.4);
  \draw[-,thick,darkred] (0,-0.4) to[out=0,in=-90] (0.2,-.2);
 \node at (-.25,0) {$\scriptstyle{i}$};
   \node at (-0.45,-0.2) {$\scriptstyle{\lambda}$};
   \node at (0.175,-.12) {$\color{darkred}\bullet$};
   \node at (0.175,-.28) {$\color{darkred}\bullet$};
   \node at (0.37,-.29) {$\color{darkred}\scriptstyle{m}$};
\node at (0,-.7) {$\phantom{h}$};
\end{tikzpicture}}
\end{array}&=
(-1)^h
\begin{array}{l}\\
\mathord{
\begin{tikzpicture} 
 \draw[-,thick,darkred] (0,0) to[out=180,in=90] (-.2,-0.2);
  \draw[->,thick,darkred] (0.2,-0.2) to[out=90,in=0] (0,0);
 \draw[-,thick,darkred] (-.2,-0.2) to[out=-90,in=180] (0,-0.4);
  \draw[-,thick,darkred] (0,-0.4) to[out=0,in=-90] (0.2,-.2);
 \node at (.25,0) {$\scriptstyle{i}$};
   \node at (-0.45,-0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.175,-.12) {$\color{darkred}\bullet$};
   \node at (0.175,-.28) {$\color{darkred}\bullet$};
   \node at (0.37,-.29) {$\color{darkred}\scriptstyle{m}$};
\node at (0,-.7) {$\phantom{h}$};
\end{tikzpicture}
}
\end{array}
+
2
\begin{array}{l}\\\mathord{
\begin{tikzpicture} 
 \draw[-,thick,darkred] (0,-0.1) to[out=180,in=90] (-.2,-0.3);
  \draw[->,thick,darkred] (0.2,-0.3) to[out=90,in=0] (0,-0.1);
 \draw[-,thick,darkred] (-.2,-0.3) to[out=-90,in=180] (0,-0.5);
  \draw[-,thick,darkred] (0,-0.5) to[out=0,in=-90] (0.2,-.3);
 \node at (-.25,-0.4) {$\scriptstyle{i}$};
   \node at (0.175,-.3) {$\color{darkred}\bullet$};
   \node at (0.37,-.3) {$\color{darkred}\scriptstyle{m}$};
  \draw[-,thick,darkred] (0,0) to[out=180,in=-90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=-90,in=0] (0,0);
 \draw[-,thick,darkred] (-.2,0.2) to[out=90,in=180] (0,0.4);
  \draw[-,thick,darkred] (0,0.4) to[out=0,in=90] (0.2,0.2);
  \draw[-,thick,darkred] (0.14,0.35) to (-0.14,0.07);
  \draw[-,thick,darkred] (0.14,0.07) to (-0.14,0.35);
 \node at (-.28,.27) {$\scriptstyle{i}$};
   \node at (0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\end{array}
\begin{tikzpicture}[baseline = 0]
      \node at (0.38,0.2) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (-0.4,0.25) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&\stackrel{(\ref{rocksL})}{=}
(-1)^{h+1}c_{\lambda;i}^{-1}\mathord{
\begin{tikzpicture}[baseline = -5]
	\draw[-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[<-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (0.28,-.7) {$\scriptstyle{i}$};
   \node at (.4,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
      \node at (-0.54,0.15) {$\color{darkred}\scriptstyle{h}$};
      \node at (-0.27,0.15) {$\color{darkred}\bullet$};
      \node at (0.15,-0.43) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\stackrel{(\ref{leftcross2})}{=}
(-1)^{h}
c_{\lambda;i}^{-1}\mathord{
\begin{tikzpicture}[baseline = -5]
	\draw[-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[<-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (0.28,-.7) {$\scriptstyle{i}$};
   \node at (.4,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
      \node at (-0.7,0.15) {$\color{darkred}\scriptstyle{h+1}$};
      \node at (-0.27,0.15) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
+
c_{\lambda;i}^{-1}\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,darkred] (0.3,-0.5) to[out=90, in=0] (0,-0.1);
	\draw[->,thick,darkred] (0,-0.1) to[out = 180, in = 90] (-0.3,-.5);
    \node at (0.3,-.6) {$\scriptstyle{i}$};
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,.55) {$\scriptstyle{i}$};
   \node at (0.3,0) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.5,0.2) {$\color{darkred}\scriptstyle{h}$};
\end{tikzpicture}
}
\\
&
\stackrel{(\ref{oddbubble})}{=}
c_{\lambda;i}^{-1}\mathord{
\begin{tikzpicture}[baseline = -10]
	\draw[-,thick,darkred] (0.58,-.6) to[out=120,in=-90] (0.02,.1);
	\draw[<-,thick,darkred] (0.02,-.6) to[out=60,in=-90] (0.58,.1);
   \node at (0.58,-.7) {$\scriptstyle{i}$};
   \node at (.7,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.58,0.1) to[out=90, in=0] (0.3,0.4);
	\draw[-,thick,darkred] (0.3,0.4) to[out = 180, in = 90] (0.02,0.1);
      \node at (-0.2,0.15) {$\color{darkred}\scriptstyle{h}$};
      \node at (0.03,0.15) {$\color{darkred}\bullet$};
      \node at (0.5,-0.15) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
+
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.3,-0.3) to[out=90, in=0] (0,0.1);
	\draw[->,thick,darkred] (0,0.1) to[out = 180, in = 90] (-0.3,-0.3);
    \node at (0.3,-.4) {$\scriptstyle{i}$};
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=-90] (-.2,0.4);
  \draw[-,thick,darkred] (0.2,0.4) to[out=-90,in=0] (0,0.2);
 \draw[-,thick,darkred] (-.2,0.4) to[out=90,in=180] (0,0.6);
  \draw[-,thick,darkred] (0,0.6) to[out=0,in=90] (0.2,0.4);
  \draw[-,thick,darkred] (0.14,0.55) to (-0.14,0.27);
  \draw[-,thick,darkred] (0.14,0.27) to (-0.14,0.55);
 \node at (-.28,.47) {$\scriptstyle{i}$};
   \node at (0.3,0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\stackrel{(\ref{leftcross1})}{=}
-c_{\lambda;i}^{-1}\mathord{
\begin{tikzpicture}[baseline = -10]
	\draw[-,thick,darkred] (0.58,-.6) to[out=120,in=-90] (0.02,.1);
	\draw[<-,thick,darkred] (0.02,-.6) to[out=60,in=-90] (0.58,.1);
   \node at (0.58,-.7) {$\scriptstyle{i}$};
   \node at (.7,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.58,0.1) to[out=90, in=0] (0.3,0.4);
	\draw[-,thick,darkred] (0.3,0.4) to[out = 180, in = 90] (0.02,0.1);
      \node at (-0.2,0.15) {$\color{darkred}\scriptstyle{h}$};
      \node at (0.03,0.15) {$\color{darkred}\bullet$};
      \node at (0.16,-0.42) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
+
2\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.3,-0.3) to[out=90, in=0] (0,0.1);
	\draw[->,thick,darkred] (0,0.1) to[out = 180, in = 90] (-0.3,-0.3);
    \node at (0.3,-.4) {$\scriptstyle{i}$};
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=-90] (-.2,0.4);
  \draw[-,thick,darkred] (0.2,0.4) to[out=-90,in=0] (0,0.2);
 \draw[-,thick,darkred] (-.2,0.4) to[out=90,in=180] (0,0.6);
  \draw[-,thick,darkred] (0,0.6) to[out=0,in=90] (0.2,0.4);
  \draw[-,thick,darkred] (0.14,0.55) to (-0.14,0.27);
  \draw[-,thick,darkred] (0.14,0.27) to (-0.14,0.55);
 \node at (-.28,.47) {$\scriptstyle{i}$};
   \node at (0.3,0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\\
&\stackrel{(\ref{rocksL})}{=}
(-1)^{h}\mathord{
\begin{tikzpicture}[baseline = 0]
      \node at (-0.18,0.2) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (0.5,0.25) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
+2
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.3,-0.3) to[out=90, in=0] (0,0.1);
	\draw[->,thick,darkred] (0,0.1) to[out = 180, in = 90] (-0.3,-0.3);
    \node at (0.3,-.4) {$\scriptstyle{i}$};
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=-90] (-.2,0.4);
  \draw[-,thick,darkred] (0.2,0.4) to[out=-90,in=0] (0,0.2);
 \draw[-,thick,darkred] (-.2,0.4) to[out=90,in=180] (0,0.6);
  \draw[-,thick,darkred] (0,0.6) to[out=0,in=90] (0.2,0.4);
  \draw[-,thick,darkred] (0.14,0.55) to (-0.14,0.27);
  \draw[-,thick,darkred] (0.14,0.27) to (-0.14,0.55);
 \node at (-.28,.47) {$\scriptstyle{i}$};
   \node at (0.3,0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
      \node at (0.38,0.14) {$\color{darkred}\bullet$};
      \node at (0.33,0.27) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0.4,-.05) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,-.05);
    \node at (0.4,-.15) {$\scriptstyle{i}$};
  \node at (-0.4,0.25) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
-\mathord{
\begin{tikzpicture}[baseline = 0]
      \node at (-0.18,0.14) {$\color{darkred}\bullet$};
      \node at (-0.13,0.27) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0.4,-.05) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,-.05);
    \node at (0.4,-.15) {$\scriptstyle{i}$};
  \node at (0.5,0.25) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.2,0.1);
  \draw[-,thick,darkred] (0.2,0.1) to[out=90,in=0] (0,.3);
 \draw[-,thick,darkred] (-.2,0.1) to[out=-90,in=180] (0,-0.1);
  \draw[-,thick,darkred] (0,-0.1) to[out=0,in=-90] (0.2,0.1);
  \draw[-,thick,darkred] (0.14,-0.05) to (-0.14,0.23);
  \draw[-,thick,darkred] (0.14,0.23) to (-0.14,-0.05);
 \node at (-.28,.03) {$\scriptstyle{i}$};
   \node at (0.35,0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (0.35,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-.6,0.2) {$\color{darkred}\scriptstyle{n+*}$};
\end{tikzpicture}
}
&= \left\{
\begin{array}{ll}
c_{\lambda;i}
\beta_{\lambda;i}\left(\e_n\right)
\hspace{18.8mm}&\text{if $|i|=\0$},\\
c_{\lambda;i}\beta_{\lambda;i}\left(\e_{\lfloor\!\frac{n}{2}\!\rfloor}\right)
&\text{if $|i|=\1$ and $n$ is even},\\
c_{\lambda;i}\beta_{\lambda;i}\left(\d\e_{\lfloor\!\frac{n}{2}\!\rfloor}\right)
&\text{if $|i|=\1$ and $n$ is odd,}
\end{array}
\right.\\
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.35,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (.6,0.2) {$\color{darkred}\scriptstyle{n+*}$};
\end{tikzpicture}
}
&= \left\{
\begin{array}{ll}
c_{\lambda;i}^{-1}\beta_{\lambda;i}\left((-1)^n\,\h_n\right)
&\text{if $|i|=\0$},\\
c_{\lambda;i}^{-1}\beta_{\lambda;i}\left((-1)^{\lfloor\!\frac{n}{2}\!\rfloor}\,\h_{\lfloor\!\frac{n}{2}\!\rfloor}\right)
&\text{if $|i|=\1$ and $n$ is even},\\
c_{\lambda;i}^{-1}\beta_{\lambda;i}\left((-1)^{\lfloor\!\frac{n}{2}\!\rfloor}\,\d\h_{\lfloor\!\frac{n}{2}\!\rfloor}\right)
&\text{if $|i|=\1$ and $n$ is odd,}
\end{array}
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.6,0.2) {$\color{darkred}\scriptstyle{n+*}$};
\end{tikzpicture}
}
&= 0
\text{ if $n < 0$},
&\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.6,0.2) {$\color{darkred}\scriptstyle{0+*}$};
\end{tikzpicture}
}
&=c_{\lambda;i} 1_{1_\lambda},\\
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.6,0.2) {$\color{darkred}\scriptstyle{n+*}$};
\end{tikzpicture}
}&= 0
\text{ if $n < 0$},
&\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.6,0.2) {$\color{darkred}\scriptstyle{0+*}$};
\end{tikzpicture}
\begin{array}{l}
\hspace{-1mm}\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (.28,.13) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.6,0.2) {$\color{darkred}\scriptstyle{r+*}$};
\end{tikzpicture}
}
\\
\hspace{4mm}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.6,0.2) {$\color{darkred}\scriptstyle{s+*}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
   \node at (0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\end{array}
&=0
\text{ if $i$ is even},\\
\displaystyle\sum_{\substack{r,s \geq 0 \\ r+s=t}}
\begin{array}{l}
\hspace{-1.5mm}\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (.28,.13) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.66,0.2) {$\color{darkred}\scriptstyle{2r+*}$};
\end{tikzpicture}
}
\\
\hspace{5mm}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.66,0.2) {$\color{darkred}\scriptstyle{2s+*}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
   \node at (0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\end{array}
\begin{tikzpicture}[baseline = 3]
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.85,0.2) {$\color{darkred}\scriptstyle{2n+1+*}$};
 \node at (.28,.13) {$\scriptstyle{i}$};
   \node at (0.4,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\begin{array}{l}
\hspace{-1mm}\mathord{
\begin{tikzpicture}[baseline = 5]
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (-0.19,0.2) {$\color{darkred}\bullet$};
   \node at (-0.66,0.2) {$\color{darkred}\scriptstyle{2n+*}$};
 \node at (.28,.13) {$\scriptstyle{i}$};
\end{tikzpicture}
}\\
\hspace{6mm}
\mathord{
\begin{tikzpicture}[baseline = -3]
   \node at (0.5,0.2) {$\scriptstyle{\lambda}$};
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.2,0.1);
  \draw[-,thick,darkred] (0.2,0.1) to[out=90,in=0] (0,.3);
 \draw[-,thick,darkred] (-.2,0.1) to[out=-90,in=180] (0,-0.1);
  \draw[-,thick,darkred] (0,-0.1) to[out=0,in=-90] (0.2,0.1);
  \draw[-,thick,darkred] (0.14,-0.05) to (-0.14,0.23);
  \draw[-,thick,darkred] (0.14,0.23) to (-0.14,-0.05);
 \node at (-.28,.03) {$\scriptstyle{i}$};
\end{tikzpicture}}
\end{array},\qquad
\mathord{
\begin{tikzpicture}[baseline = 3]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (.85,0.2) {$\color{darkred}\scriptstyle{2n+1+*}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
   \node at (-0.4,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\begin{array}{l}
\mathord{
\begin{tikzpicture}[baseline = 5]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.66,0.2) {$\color{darkred}\scriptstyle{2n+*}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
\end{tikzpicture}
}\\
\mathord{
\begin{tikzpicture}[baseline = -3]
   \node at (0.5,0.2) {$\scriptstyle{\lambda}$};
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.2,0.1);
  \draw[-,thick,darkred] (0.2,0.1) to[out=90,in=0] (0,.3);
 \draw[-,thick,darkred] (-.2,0.1) to[out=-90,in=180] (0,-0.1);
  \draw[-,thick,darkred] (0,-0.1) to[out=0,in=-90] (0.2,0.1);
  \draw[-,thick,darkred] (0.14,-0.05) to (-0.14,0.23);
  \draw[-,thick,darkred] (0.14,0.23) to (-0.14,-0.05);
 \node at (-.28,.03) {$\scriptstyle{i}$};
\end{tikzpicture}}
\end{array}
\begin{array}{l}
\:\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
\end{tikzpicture}
}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (.28,.13) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
   \node at (-0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\end{array}
\!\substack{(\ref{ig1})\\{\displaystyle=}\\(\ref{ig2})}\:
\sum_{n=0}^{h}
(-1)^{|i|(n+1)}\!\!\!\!\!\!\begin{array}{l}
\:\:\,\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.64,0.2) {$\color{darkred}\scriptstyle{-n-1}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
\end{tikzpicture}
}\\
\!\!\!\!\!\!\!\!\!\!\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (.28,.13) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.72,0.2) {$\color{darkred}\scriptstyle{n+t-1}$};
   \node at (-0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\end{array}
\!\!\! +\!\!\!
\sum_{\substack{r\geq -1, s \geq 0 \\ r+s=t-2}}
\!\!\!(-1)^{|i|s}\!\!\!\!\begin{array}{l}
\:\,\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
\end{tikzpicture}
}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (.28,.13) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
   \node at (-0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\end{array}
\\%NEWLINE
\stackrel{(\ref{ig2})}{=}
&
(-1)^{|i|(h+1)}c_{\lambda;i}^{-1}\!\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-.7,0.2) {$\color{darkred}\scriptstyle{h+t-1}$};
\end{tikzpicture}
}
-
\sum_{n=0}^{h-1}
(-1)^{|i|(h+1)}c_{\lambda;i}^{-1}\!\!\begin{array}{l}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (-.3,.4) {$\scriptstyle{i}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0,0) {$\color{darkred}\scriptstyle{\spadesuit}$};
   \node at (-0.37,0.2) {$\color{darkred}\scriptstyle{h}$};
   \node at (0,-0.2) {$\color{darkred}\scriptstyle{n}$};
\end{tikzpicture}
}
\\
\!\!\!\!\!\!\!\!\!\!\!\!\!\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.8,0.2) {$\color{darkred}\scriptstyle{n+t-1}$};
   \node at (-.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\end{array}
\!\!\! +\!\!\!
\sum_{\substack{r\geq -1, s \geq 0 \\ r+s=t-2}}
\!\!\!\!(-1)^{|i|s}\!\!\!\!\!\begin{array}{l}
\:\,\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
\end{tikzpicture}
}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (.28,.13) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
   \node at (-0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\end{array}
\\%NEWLINE
\stackrel{(\ref{posneg})}{=}
&-(-1)^{|i|(h+1)}c_{\lambda;i}^{-1}\!\!\!\!\!\!\!\!\!\mathord{
\begin{tikzpicture}[baseline = 0]
    \node at (-0.5,0.65) {$\color{darkred}\scriptstyle{h}$};
      \node at (-0.27,0.65) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (-0.28,.6) to[out=90,in=180] (0,.9);
	\draw[-,thick,darkred] (0,.9) to[out=0,in=90] (0.28,0.6);
	\draw[-,thick,darkred] (0.28,-0.6) to[out=-90, in=0] (0,-.9);
	\draw[-,thick,darkred] (0,-.9) to[out = 180, in = -90] (-0.28,-0.6);
	\draw[-,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[<-,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[-,thick,darkred] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick,darkred] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
  \node at (0.33,.9) {$\scriptstyle{i}$};
  \node at (.5,0) {$\scriptstyle{\lambda}$};
    \node at (-0.65,-0.65) {$\color{darkred}\scriptstyle{t-1}$};
      \node at (-0.27,-0.65) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
+\!
\sum_{\substack{r, s \geq 0 \\ r+s=t-2}}
(-1)^{|i|s}\!\!\!\!\begin{array}{l}
\:\,\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
\end{tikzpicture}
}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (.28,.13) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
   \node at (-0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\end{array}
\!\!+
(-1)^{|i|(t+1)}\!\!\!\!\begin{array}{l}
\:\,\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.6,0.2) {$\color{darkred}\scriptstyle{t-1}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
\end{tikzpicture}
}\\
\!\!\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (.28,.13) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.45,0.2) {$\color{darkred}\scriptstyle{-1}$};
   \node at (-0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\end{array}\\
\!\substack{(\ref{rocksL})\\{\displaystyle=}\\(\ref{ig1})}\:
&(-1)^{|i|}\:
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.28,0.5) to[out=90, in=0] (0,0.8);
	\draw[->,thick,darkred] (0,0.8) to[out = 180, in = 90] (-0.28,0.5);
   \node at (0.26,.8) {$\scriptstyle{i}$};
   \node at (.5,0.45) {$\scriptstyle{\lambda}$};
    \node at (-0.65,-0.1) {$\color{darkred}\scriptstyle{t-1}$};
      \node at (-0.27,-0.1) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0.28,.5) to[out=270,in=90] (-0.28,-0.1);
	\draw[-,thick,darkred] (-0.28,.5) to[out=-90,in=90] (0.28,-0.1);
	\draw[-,thick,darkred] (0.28,-0.1) to[out=-90, in=0] (0,-0.4);
	\draw[-,thick,darkred] (0,-0.4) to[out = 180, in = -90] (-0.28,-0.1);
\end{tikzpicture}
}
+
\sum_{\substack{r, s \geq 0 \\ r+s=t-2}}
(-1)^{|i|s}\!\!\!\!\begin{array}{l}
\:\,\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
\end{tikzpicture}
}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (.28,.13) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
   \node at (-0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\end{array}
+
(-1)^{|i|(t+1)}
\delta_{h,0} c_{\lambda;i}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.6,0.2) {$\color{darkred}\scriptstyle{t-1}$};
 \node at (-.28,.23) {$\scriptstyle{i}$};
  \node at (-0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\\
\stackrel{(\ref{rtcross1})}{=}
&(-1)^{|i|t}\:
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.28,0.5) to[out=90, in=0] (0,0.8);
	\draw[->,thick,darkred] (0,0.8) to[out = 180, in = 90] (-0.28,0.5);
   \node at (0.26,.8) {$\scriptstyle{i}$};
   \node at (.5,0.05) {$\scriptstyle{\lambda}$};
    \node at (0.65,0.5) {$\color{darkred}\scriptstyle{t-1}$};
      \node at (0.27,0.5) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0.28,.5) to[out=270,in=90] (-0.28,-0.1);
	\draw[-,thick,darkred] (-0.28,.5) to[out=-90,in=90] (0.28,-0.1);
	\draw[-,thick,darkred] (0.28,-0.1) to[out=-90, in=0] (0,-0.4);
	\draw[-,thick,darkred] (0,-0.4) to[out = 180, in = -90] (-0.28,-0.1);
\end{tikzpicture}
}
+
(-1)^{|i|(t+1)}
\delta_{h,0} c_{\lambda;i}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.6,0.2) {$\color{darkred}\scriptstyle{t-1}$};
 \node at (-.28,.23) {$\scriptstyle{i}$};
  \node at (-0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\\
\!\substack{(\ref{rocksR})\\{\displaystyle=}\\(\ref{startb})}\:
&
(-1)^{|i|(t+1)}
\delta_{h,0} c_{\lambda;i} \left(
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (-0.28,.6) to[out=90,in=180] (0,.9);
	\draw[-,thick,darkred] (0,.9) to[out=0,in=90] (0.28,0.6);
	\draw[-,thick,darkred] (0.28,-0.6) to[out=-90, in=0] (0,-.9);
	\draw[-,thick,darkred] (0,-.9) to[out = 180, in = -90] (-0.28,-0.6);
	\draw[-,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[-,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[-,thick,darkred] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick,darkred] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
  \node at (0.33,.9) {$\scriptstyle{i}$};
  \node at (.5,0) {$\scriptstyle{\lambda}$};
    \node at (0.65,0.65) {$\color{darkred}\scriptstyle{t-1}$};
      \node at (0.27,0.65) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
+
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.6,0.2) {$\color{darkred}\scriptstyle{t-1}$};
 \node at (-.28,.23) {$\scriptstyle{i}$};
  \node at (-0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{array}{l}
\:\,\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
\end{tikzpicture}
}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (.28,.13) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
   \node at (-0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\end{array}
&=0
\text{ if $h \geq 0$,}
&\sum_{\substack{r,s \in \Z \\ r+s=t-2}}
(-1)^{|i|r}\!\!\!\!\begin{array}{l}
\mathord{
\begin{tikzpicture}[baseline = 0]
 \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
 \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
 \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (.28,.13) {$\scriptstyle{i}$};
 \node at (-0.2,0.2) {$\color{darkred}\bullet$};
 \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
}
\\
\:\,
\mathord{
\begin{tikzpicture}[baseline = 0] 
 \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
 \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
  \node at (0.2,0.2) {$\color{darkred}\bullet$};
  \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
   \node at (0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\end{array}
\begin{tikzpicture}[baseline = 3]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{n}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
   \node at (0.5,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&
\stackrel{(\ref{leftclub})}{=}
(-1)^h \mathord{
\begin{tikzpicture}[baseline = 3]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.19,0.16) {$\color{darkred}\bullet$};
   \node at (-0.19,0.24) {$\color{darkred}\bullet$};
   \node at (0.55,0.16) {$\color{darkred}\scriptstyle{n-1}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
   \node at (0.5,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
+2
\begin{array}{l}
\mathord{
\begin{tikzpicture}[baseline = 7]
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.2,0.1);
  \draw[-,thick,darkred] (0.2,0.1) to[out=90,in=0] (0,.3);
 \draw[-,thick,darkred] (-.2,0.1) to[out=-90,in=180] (0,-0.1);
  \draw[-,thick,darkred] (0,-0.1) to[out=0,in=-90] (0.2,0.1);
  \draw[-,thick,darkred] (0.14,-0.05) to (-0.14,0.23);
  \draw[-,thick,darkred] (0.14,0.23) to (-0.14,-0.05);
 \node at (-.28,.03) {$\scriptstyle{i}$};
   \node at (0.5,-0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\\
\mathord{
\begin{tikzpicture}[baseline = -5]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.19,0.2) {$\color{darkred}\bullet$};
   \node at (0.55,0.2) {$\color{darkred}\scriptstyle{n-1}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\end{array}
\stackrel{(\ref{first})}{=}
-\mathord{
\begin{tikzpicture}[baseline = 3]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{n}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
   \node at (0.5,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
+2
\begin{array}{l}
\mathord{
\begin{tikzpicture}[baseline = 7]
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.2,0.1);
  \draw[-,thick,darkred] (0.2,0.1) to[out=90,in=0] (0,.3);
 \draw[-,thick,darkred] (-.2,0.1) to[out=-90,in=180] (0,-0.1);
  \draw[-,thick,darkred] (0,-0.1) to[out=0,in=-90] (0.2,0.1);
  \draw[-,thick,darkred] (0.14,-0.05) to (-0.14,0.23);
  \draw[-,thick,darkred] (0.14,0.23) to (-0.14,-0.05);
 \node at (-.28,.03) {$\scriptstyle{i}$};
   \node at (0.5,-0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}}
\\
\mathord{
\begin{tikzpicture}[baseline = -5]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.19,0.2) {$\color{darkred}\bullet$};
   \node at (0.55,0.2) {$\color{darkred}\scriptstyle{n-1}$};
 \node at (-.28,.1) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\end{array}
\begin{tikzpicture}[baseline = 3]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{n}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
   \node at (0.5,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\begin{array}{l}
\mathord{
\begin{tikzpicture}[baseline = 7]
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.2,0.1);
  \draw[-,thick,darkred] (0.2,0.1) to[out=90,in=0] (0,.3);
 \draw[-,thick,darkred] (-.2,0.1) to[out=-90,in=180] (0,-0.1);
  \draw[-,thick,darkred] (0,-0.1) to[out=0,in=-90] (0.2,0.1);
  \draw[-,thick,darkred] (0.14,-0.05) to (-0.14,0.23);
  \draw[-,thick,darkred] (0.14,0.23) to (-0.14,-0.05);
 \node at (-.28,.03) {$\scriptstyle{i}$};
   \node at (0.5,-0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}}
\\
\mathord{
\begin{tikzpicture}[baseline = -5]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.19,0.2) {$\color{darkred}\bullet$};
   \node at (0.55,0.2) {$\color{darkred}\scriptstyle{n-1}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\end{array}
\begin{tikzpicture}[baseline = 3]
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{n}$};
 \node at (.28,.13) {$\scriptstyle{i}$};
   \node at (0.5,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\begin{array}{l}
\mathord{
\begin{tikzpicture}[baseline = 5]
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (-0.19,0.2) {$\color{darkred}\bullet$};
   \node at (-0.55,0.2) {$\color{darkred}\scriptstyle{n-1}$};
 \node at (.28,.13) {$\scriptstyle{i}$};
\end{tikzpicture}
}\\
\:\:\:\:\:\:
\mathord{
\begin{tikzpicture}[baseline = -3]
   \node at (0.5,0.2) {$\scriptstyle{\lambda}$};
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.2,0.1);
  \draw[-,thick,darkred] (0.2,0.1) to[out=90,in=0] (0,.3);
 \draw[-,thick,darkred] (-.2,0.1) to[out=-90,in=180] (0,-0.1);
  \draw[-,thick,darkred] (0,-0.1) to[out=0,in=-90] (0.2,0.1);
  \draw[-,thick,darkred] (0.14,-0.05) to (-0.14,0.23);
  \draw[-,thick,darkred] (0.14,0.23) to (-0.14,-0.05);
 \node at (-.28,.03) {$\scriptstyle{i}$};
\end{tikzpicture}}
\end{array}
\begin{array}{l}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (.28,.13) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
}
\\
\:\,
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
   \node at (0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\end{array}
-
\sum_{\substack{r,s \in \Z \\ r+s=n-h-1\\r+h+1\text{ even}}}
\begin{array}{l}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (.28,.13) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
}
\\
\:\,
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
   \node at (0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\end{array}
\begin{array}{l}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (.28,.13) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
}
\\
\:\,
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
   \node at (0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\end{array}
-
\sum_{\substack{r,s \in \Z \\ r+s=n-h-1\\r+h+1\text{ even}}}
\begin{array}{l}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (.28,.13) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
}
\\
\:\:\mathord{
\begin{tikzpicture}[baseline = -4]
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.2,0.1);
  \draw[-,thick,darkred] (0.2,0.1) to[out=90,in=0] (0,.3);
 \draw[-,thick,darkred] (-.2,0.1) to[out=-90,in=180] (0,-0.1);
  \draw[-,thick,darkred] (0,-0.1) to[out=0,in=-90] (0.2,0.1);
  \draw[-,thick,darkred] (0.14,-0.05) to (-0.14,0.23);
  \draw[-,thick,darkred] (0.14,0.23) to (-0.14,-0.05);
 \node at (-.28,.03) {$\scriptstyle{i}$};
\end{tikzpicture}}
\\
\:\:
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.53,0.2) {$\color{darkred}\scriptstyle{s-1}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
   \node at (0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\end{array}
\begin{array}{l}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (.28,.13) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
}
\\
\:\,
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
   \node at (0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\end{array}
-
\begin{array}{l}
\!\!\!\!\!\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (.28,.13) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.53,0.2) {$\color{darkred}\scriptstyle{r-1}$};
\end{tikzpicture}
}
\\
\:\:\mathord{
\begin{tikzpicture}[baseline = -4]
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.2,0.1);
  \draw[-,thick,darkred] (0.2,0.1) to[out=90,in=0] (0,.3);
 \draw[-,thick,darkred] (-.2,0.1) to[out=-90,in=180] (0,-0.1);
  \draw[-,thick,darkred] (0,-0.1) to[out=0,in=-90] (0.2,0.1);
  \draw[-,thick,darkred] (0.14,-0.05) to (-0.14,0.23);
  \draw[-,thick,darkred] (0.14,0.23) to (-0.14,-0.05);
 \node at (-.28,.03) {$\scriptstyle{i}$};
\end{tikzpicture}}
\\
\:\:
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
   \node at (0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\end{array}
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
   \node at (0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{array}{l}
\!\!\!\!\!\!\!\!\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (.28,.13) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.8,0.2) {$\color{darkred}\scriptstyle{r+h-1}$};
\end{tikzpicture}
}
\\
\:\:\:\:\:\:\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.8,0.2) {$\color{darkred}\scriptstyle{s-h-1}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
   \node at (0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\end{array}
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (0.5,0.15) {$\scriptstyle{\lambda}$};
      \node at (0.12,-0.2) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.12,0.01) {$\color{darkred}\scriptstyle{\spadesuit}$};
\end{tikzpicture}
}
&=
\sum_{r \geq 0}
(-1)^{|i|(\langle h_i,\lambda \rangle +n+r+1)}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.3,0.4) to[out=-90, in=0] (0,0);
	\draw[->,thick,darkred] (0,0) to[out = 180, in = -90] (-0.3,0.4);
    \node at (0.3,.5) {$\scriptstyle{i}$};
    \node at (0.35,0.02) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.2,-0.3) to[out=90,in=0] (0,-0.1);
  \draw[-,thick,darkred] (0,-0.1) to[out=180,in=90] (-.2,-0.3);
\draw[-,thick,darkred] (-.2,-0.3) to[out=-90,in=180] (0,-0.5);
  \draw[-,thick,darkred] (0,-0.5) to[out=0,in=-90] (0.2,-0.3);
 \node at (0,-.6) {$\scriptstyle{i}$};
   \node at (0.2,-0.3) {$\color{darkred}\bullet$};
   \node at (0.9,-0.3) {$\color{darkred}\scriptstyle{-n-r-2}$};
   \node at (-0.25,0.15) {$\color{darkred}\bullet$};
   \node at (-0.45,0.15) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
}
&&\text{if $0 \leq n < \langle h_i,\lambda\rangle$,}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (0.5,0.45) {$\scriptstyle{\lambda}$};
      \node at (0.12,0.6) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.12,0.4) {$\color{darkred}\scriptstyle{\clubsuit}$};
\end{tikzpicture}
}
&=
\sum_{r \geq 0}
(-1)^{|i|(\langle h_i,\lambda\rangle+n+r+1)}\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,darkred] (0.3,-0.5) to[out=90, in=0] (0,-0.1);
	\draw[->,thick,darkred] (0,-0.1) to[out = 180, in = 90] (-0.3,-.5);
    \node at (0.3,-.6) {$\scriptstyle{i}$};
   \node at (0.25,-0.3) {$\color{darkred}\bullet$};
   \node at (.4,-.3) {$\color{darkred}\scriptstyle{r}$};
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,.55) {$\scriptstyle{i}$};
   \node at (0.3,0) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.9,0.2) {$\color{darkred}\scriptstyle{-n-r-2}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
  \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (0.28,-.4) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\oplus
\bigoplus_{n=0}^{h-1}
\sum_{r \geq 0}
(-1)^{|i|(h+n+r+1)}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.3,0.4) to[out=-90, in=0] (0,0);
	\draw[->,thick,darkred] (0,0) to[out = 180, in = -90] (-0.3,0.4);
    \node at (0.3,.5) {$\scriptstyle{i}$};
    \node at (0.35,0.02) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.2,-0.3) to[out=90,in=0] (0,-0.1);
  \draw[-,thick,darkred] (0,-0.1) to[out=180,in=90] (-.2,-0.3);
\draw[-,thick,darkred] (-.2,-0.3) to[out=-90,in=180] (0,-0.5);
  \draw[-,thick,darkred] (0,-0.5) to[out=0,in=-90] (0.2,-0.3);
 \node at (0,-.6) {$\scriptstyle{i}$};
   \node at (0.2,-0.3) {$\color{darkred}\bullet$};
   \node at (0.9,-0.3) {$\color{darkred}\scriptstyle{-n-r-2}$};
   \node at (-0.25,0.15) {$\color{darkred}\bullet$};
   \node at (-0.45,0.15) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,.6) to[out=240,in=90] (-0.28,-.1);
	\draw[-,thick,darkred] (-0.28,.6) to[out=300,in=90] (0.28,-0.1);
	\draw[-,thick,darkred] (0.28,-0.1) to[out=-90, in=0] (0,-0.4);
	\draw[-,thick,darkred] (0,-0.4) to[out = 180, in = -90] (-0.28,-0.1);
    \node at (-0.28,.7) {$\scriptstyle{i}$};
    \node at (0.65,.48) {$\scriptstyle{\lambda}$};
   \node at (-0.27,-0.15) {$\color{darkred}\bullet$};
   \node at (-0.45,-0.15) {$\color{darkred}\scriptstyle{r}$};
  \draw[->,thick,darkred] (0.2,-.7) to[out=90,in=0] (0,-0.5);
  \draw[-,thick,darkred] (0,-0.5) to[out=180,in=90] (-.2,-.7);
\draw[-,thick,darkred] (-.2,-0.7) to[out=-90,in=180] (0,-.9);
  \draw[-,thick,darkred] (0,-.9) to[out=0,in=-90] (0.2,-.7);
   \node at (.9,-.7) {$\color{darkred}\scriptstyle{-n-r-2}$};
   \node at (0.2,-.7) {$\color{darkred}\bullet$};
 \node at (0,-1) {$\scriptstyle{i}$};
\end{tikzpicture}
}\!\!\!\!&=0&&\text{if $0 \leq n < h$,}\label{better1}\\
\displaystyle\sum_{r \geq 0}
(-1)^{|i|(h+ n+r+1)}
\begin{array}{l}
\:\,\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (.28,.13) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.6,0.2) {$\color{darkred}\scriptstyle{m+r}$};
   \node at (-0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\\
\hspace{7mm}\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.85,0.2) {$\color{darkred}\scriptstyle{-n-r-2}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\end{array}
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (.3,.4) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.6,0.2) {$\color{darkred}\scriptstyle{m+r}$};
   \node at (.4,0.2) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (-.3,.4) {$\scriptstyle{i}$};
   \node at (-.4,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (.8,0.2) {$\color{darkred}\scriptstyle{-n-r-2}$};
\end{tikzpicture}
\begin{array}{l}
\:\,\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (.28,.13) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.8,0.2) {$\color{darkred}\scriptstyle{r+h-1}$};
   \node at (-0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\\
\hspace{11mm}\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.8,0.2) {$\color{darkred}\scriptstyle{s-h-1}$};
 \node at (-.28,.13) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\end{array}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[-,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[<-,thick,darkred] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick,darkred] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
  \node at (-0.28,-.8) {$\scriptstyle{i}$};
  \node at (0.28,.8) {$\scriptstyle{i}$};
  \node at (.43,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\!\!\sum_{n=0}^{\langle h_i, \lambda \rangle-1}
\sum_{r \geq 0}
(-1)^{|i|(\langle h_i,\lambda\rangle+n+r+1)}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,darkred] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (0.3,.8) {$\scriptstyle{i}$};
    \node at (0.4,-0.32) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.3,0) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\color{darkred}\bullet$};
   \node at (0.9,0) {$\color{darkred}\scriptstyle{-n-r-2}$};
   \node at (-0.25,0.45) {$\color{darkred}\bullet$};
   \node at (-0.45,0.45) {$\color{darkred}\scriptstyle{r}$};
	\draw[<-,thick,darkred] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (-0.3,-.8) {$\scriptstyle{i}$};
   \node at (-0.25,-0.5) {$\color{darkred}\bullet$};
   \node at (-.4,-.5) {$\color{darkred}\scriptstyle{n}$};
\end{tikzpicture}
}
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.08,.5) {$\scriptstyle{i}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},\\\label{neg}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[->,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[-,thick,darkred] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[<-,thick,darkred] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
  \node at (0.28,-.8) {$\scriptstyle{i}$};
  \node at (-0.28,.8) {$\scriptstyle{i}$};
  \node at (.43,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\!\!\sum_{n=0}^{-\langle h_i, \lambda \rangle-1}
\sum_{r \geq 0}
(-1)^{|i|(\langle h_i,\lambda\rangle+n+r+1)}\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,darkred] (0.3,-0.7) to[out=90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (0.3,-.8) {$\scriptstyle{i}$};
   \node at (0.25,-0.5) {$\color{darkred}\bullet$};
   \node at (.4,-.5) {$\color{darkred}\scriptstyle{r}$};
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0.25,0.1) {$\scriptstyle{i}$};
   \node at (0.4,-0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0) {$\color{darkred}\bullet$};
   \node at (-0.9,0) {$\color{darkred}\scriptstyle{-n-r-2}$};
	\draw[<-,thick,darkred] (0.3,.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = -180, in = -90] (-0.3,.7);
   \node at (0.27,0.5) {$\color{darkred}\bullet$};
   \node at (0.44,0.5) {$\color{darkred}\scriptstyle{n}$};
    \node at (-0.3,.8) {$\scriptstyle{i}$};
\end{tikzpicture}
}
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (0.08,-.4) {$\scriptstyle{i}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.5) to[out=120,in=-90] (-0.28,.2);
	\draw[-,thick,darkred] (-0.28,-.5) to[out=60,in=-90] (0.28,.2);
   \node at (-0.28,-.6) {$\scriptstyle{i}$};
   \node at (.4,-0.1) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.2) to[out=90, in=0] (0,0.5);
	\draw[-,thick,darkred] (0,0.5) to[out = 180, in = 90] (-0.28,0.2);
\end{tikzpicture}
}
&=
\sum_{n=0}^{\langle h_i, \lambda\rangle}
(-1)^{|i|n}\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,darkred] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,darkred] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{i}$};
   \node at (-0.25,-0.25) {$\color{darkred}\bullet$};
   \node at (-.42,-.25) {$\color{darkred}\scriptstyle{n}$};
  \draw[-,thick,darkred] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[->,thick,darkred] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,darkred] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,darkred] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{i}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.25) {$\color{darkred}\bullet$};
   \node at (0.6,0.25) {$\color{darkred}\scriptstyle{-n-1}$};
\end{tikzpicture}},
&\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,.5) to[out=240,in=90] (-0.28,-.2);
	\draw[-,thick,darkred] (-0.28,.5) to[out=300,in=90] (0.28,-0.2);
   \node at (-0.28,.6) {$\scriptstyle{i}$};
   \node at (.4,0.1) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,-0.2) to[out=-90, in=0] (0,-0.5);
	\draw[-,thick,darkred] (0,-0.5) to[out = 180, in = -90] (-0.28,-0.2);
\end{tikzpicture}
}
&=
-\!\!\sum_{n=0}^{-\langle h_i, \lambda\rangle}
(-1)^{|i|(n+1)}\mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{i}$};
   \node at (-0.2,-0.25) {$\color{darkred}\bullet$};
   \node at (-.7,-.25) {$\color{darkred}\scriptstyle{-n-1}$};
  \draw[-,thick,darkred] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[<-,thick,darkred] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,darkred] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,darkred] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{i}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
	\draw[<-,thick,darkred] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[-,thick,darkred] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
   \node at (0.27,0.25) {$\color{darkred}\bullet$};
   \node at (0.44,0.25) {$\color{darkred}\scriptstyle{n}$};
\end{tikzpicture}}.
\end{align}
Hence, for $n \geq 0$ we have:
\begin{align}\label{dog1}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0,0.6) to (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
	\draw[-,thick,darkred] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
	\draw[-,thick,darkred] (-0.5,0) to [out=90,in=180](-.3,0.2);
	\draw[-,thick,darkred] (-0.3,.2) to [out=0,in=90](0,-0.3);
	\draw[-,thick,darkred] (0,-0.3) to (0,-0.6);
   \node at (-0.3,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (-0.19,-0.16) {$\color{darkred}\bullet$};
   \node at (0,-.7) {$\scriptstyle{i}$};
   \node at (.3,-0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
\sum_{r=0}^{n+\langle h_i,\lambda\rangle+2}
(-1)^{|i|\langle h_i,\lambda\rangle r}
\:\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.35) to[out=180,in=90] (-.2,0.15);
  \draw[->,thick,darkred] (0.2,0.15) to[out=90,in=0] (0,.35);
 \draw[-,thick,darkred] (-.2,0.15) to[out=-90,in=180] (0,-0.05);
  \draw[-,thick,darkred] (0,-0.05) to[out=0,in=-90] (0.2,0.15);
 \node at (0,-.13) {$\scriptstyle{i}$};
   \node at (.74,.15) {$\color{darkred}\scriptstyle{n-r-1}$};
      \node at (.2,0.15) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\!\mathord{
\begin{tikzpicture}[baseline = -8]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
     \node at (0.08,-.5) {$\scriptstyle{i}$};
   \node at (0.3,.2) {$\color{darkred}\scriptstyle{r}$};
      \node at (0.08,0.2) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
{\scriptstyle\lambda},
\\\label{dog2}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0,0.6) to (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
	\draw[-,thick,darkred] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
	\draw[-,thick,darkred] (-0.5,0) to [out=90,in=180](-.3,0.2);
	\draw[-,thick,darkred] (-0.3,.2) to [out=0,in=90](0,-0.3);
	\draw[-,thick,darkred] (0,-0.3) to (0,-0.6);
   \node at (-0.3,0.05) {$\color{darkred}\scriptstyle{n}$};
      \node at (-0.19,0.17) {$\color{darkred}\bullet$};
   \node at (0,-.7) {$\scriptstyle{i}$};
   \node at (.3,-0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
\sum_{r=0}^{n+\langle h_i,\lambda\rangle+2}
(-1)^{|i|r}
\:\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.35) to[out=180,in=90] (-.2,0.15);
  \draw[->,thick,darkred] (0.2,0.15) to[out=90,in=0] (0,.35);
 \draw[-,thick,darkred] (-.2,0.15) to[out=-90,in=180] (0,-0.05);
  \draw[-,thick,darkred] (0,-0.05) to[out=0,in=-90] (0.2,0.15);
 \node at (0,-.13) {$\scriptstyle{i}$};
   \node at (.74,.15) {$\color{darkred}\scriptstyle{n-r-1}$};
      \node at (.2,0.15) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
     \node at (0.08,-.5) {$\scriptstyle{i}$};
   \node at (0.3,-0.25) {$\color{darkred}\scriptstyle{r}$};
      \node at (0.08,-0.25) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
{\scriptstyle\lambda},
\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0,0.6) to (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to [out=-90,in=180] (.3,-0.2);
	\draw[-,thick,darkred] (0.3,-0.2) to [out=0,in=-90](.5,0);
	\draw[-,thick,darkred] (0.5,0) to [out=90,in=0](.3,0.2);
	\draw[-,thick,darkred] (0.3,.2) to [out=180,in=90](0,-0.3);
	\draw[-,thick,darkred] (0,-0.3) to (0,-0.6);
   \node at (0.3,0.02) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.2,.15) {$\color{darkred}\bullet$};
   \node at (0,-.7) {$\scriptstyle{i}$};
   \node at (.3,-0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
-\sum_{r=0}^{n-\langle h_i,\lambda\rangle} (-1)^{|i|(\langle
  h_i,\lambda \rangle r+1)}
\mathord{
\begin{tikzpicture}[baseline = 5]
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.5);
     \node at (0.08,-.4) {$\scriptstyle{i}$};
   \node at (-0.14,-0.15) {$\color{darkred}\scriptstyle{r}$};
      \node at (0.08,-0.15) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (-.73,0) {$\color{darkred}\scriptstyle{n-r-1}$};
      \node at (-.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}\:
{\scriptstyle\lambda},
\label{dog1b}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0,0.6) to (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to [out=-90,in=180] (.3,-0.2);
	\draw[-,thick,darkred] (0.3,-0.2) to [out=0,in=-90](.5,0);
	\draw[-,thick,darkred] (0.5,0) to [out=90,in=0](.3,0.2);
	\draw[-,thick,darkred] (0.3,.2) to [out=180,in=90](0,-0.3);
	\draw[-,thick,darkred] (0,-0.3) to (0,-0.6);
   \node at (0.3,-0.02) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.2,-.16) {$\color{darkred}\bullet$};
   \node at (0,-.7) {$\scriptstyle{i}$};
   \node at (.3,-0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
-\sum_{r=0}^{n-\langle h_i,\lambda\rangle} (-1)^{|i|(r+1)}
\mathord{
\begin{tikzpicture}[baseline =0]
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.5);
     \node at (0.08,-.4) {$\scriptstyle{i}$};
   \node at (-0.14,0.3) {$\color{darkred}\scriptstyle{r}$};
      \node at (0.08,0.3) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (-.73,0) {$\color{darkred}\scriptstyle{n-r-1}$};
      \node at (-.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.5) to[out=120,in=-90] (-0.28,.2);
	\draw[-,thick,darkred] (-0.28,-.5) to[out=60,in=-90] (0.28,.2);
   \node at (-0.28,-.6) {$\scriptstyle{i}$};
   \node at (.4,-.1) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.2) to[out=90, in=0] (0,0.5);
	\draw[-,thick,darkred] (0,0.5) to[out = 180, in = 90] (-0.28,0.2);
\end{tikzpicture}
}
&\stackrel{(\ref{rocksL})}= -(-1)^{|i| h}
c_{\lambda;i}^{-1}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.7) to[out=120,in=-90] (-0.28,-.1);
	\draw[-,thick,darkred] (-0.28,-.7) to[out=60,in=-90] (0.28,-.1);
   \node at (-0.28,-.7) {$\scriptstyle{i}$};
   \node at (.5,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,-0.1) to[out=90, in=-90] (-.28,0.45);
	\draw[-,thick,darkred] (-.28,0.45) to[out = 90, in = 180] (0,0.7);
	\draw[-,thick,darkred] (0.28,0.45) to[out=90, in=0] (0,0.7);
	\draw[-,thick,darkred] (.28,0.45) to[out = 270, in = 90] (-0.28,-0.1);
   \node at (-0.27,0.42) {$\color{darkred}\bullet$};
   \node at (-0.45,0.42) {$\color{darkred}\scriptstyle{h}$};
\end{tikzpicture}}\\
&\stackrel{(\ref{pos})}{=}
(-1)^{|i|h}c_{\lambda;i}^{-1}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,darkred] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
   \node at (-0.17,0.1) {$\color{darkred}\bullet$};
   \node at (-0.4,0.1) {$\color{darkred}\scriptstyle{h}$};
\end{tikzpicture}
}
-\sum_{\substack{0 \leq n < h \\ r \geq 0}}
(-1)^{|i|(n+r+1)}c_{\lambda;i}^{-1}
\mathord{
\begin{tikzpicture}[baseline=0]
  \draw[<-,thick,darkred] (0,0.475) to[out=180,in=90] (-.2,0.275);
  \draw[-,thick,darkred] (0.2,0.275) to[out=90,in=0] (0,.475);
 \draw[-,thick,darkred] (-.2,0.275) to[out=-90,in=180] (0,0.075);
  \draw[-,thick,darkred] (0,0.075) to[out=0,in=-90] (0.2,0.275);
 \node at (0.19,0.575) {$\scriptstyle{i}$};
   \node at (0.3,0.275) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.275) {$\color{darkred}\bullet$};
   \node at (-.52,0.375) {$\color{darkred}\scriptstyle{h+r}$};
	\draw[<-,thick,darkred] (0.3,-.95) to[out=90, in=0] (0,-0.55);
	\draw[-,thick,darkred] (0,-0.55) to[out = 180, in = 90] (-0.3,-.95);
    \node at (-0.3,-1.05) {$\scriptstyle{i}$};
   \node at (-0.25,-0.75) {$\color{darkred}\bullet$};
   \node at (-.4,-.75) {$\color{darkred}\scriptstyle{n}$};
  \draw[-,thick,darkred] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[->,thick,darkred] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,darkred] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,darkred] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.25,-.05) {$\scriptstyle{i}$};
   \node at (0.2,-0.25) {$\color{darkred}\bullet$};
   \node at (0.85,-0.25) {$\color{darkred}\scriptstyle{-n-r-2}$};
\end{tikzpicture}}\\
&
\:\substack{(\ref{bubble1})\\{\displaystyle=}\\(\ref{bubble2})}\:
\sum_{n=0}^{h}
(-1)^{|i|n}\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,darkred] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,darkred] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{i}$};
   \node at (-0.25,-0.25) {$\color{darkred}\bullet$};
   \node at (-.42,-.25) {$\color{darkred}\scriptstyle{n}$};
  \draw[-,thick,darkred] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[->,thick,darkred] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,darkred] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,darkred] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{i}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.25) {$\color{darkred}\bullet$};
   \node at (0.6,0.25) {$\color{darkred}\scriptstyle{-n-1}$};
\end{tikzpicture}}
-
\sum_{\substack{0 \leq n < h \\r,s \geq 0\\r+s= h-n}}
(-1)^{|i|(n+r)}
c_{\lambda;i}^{-1}
\mathord{
\begin{tikzpicture}[baseline=0]
  \draw[<-,thick,darkred] (0,0.475) to[out=180,in=90] (-.2,0.275);
  \draw[-,thick,darkred] (0.2,0.275) to[out=90,in=0] (0,.475);
 \draw[-,thick,darkred] (-.2,0.275) to[out=-90,in=180] (0,0.075);
  \draw[-,thick,darkred] (0,0.075) to[out=0,in=-90] (0.2,0.275);
 \node at (0.19,0.575) {$\scriptstyle{i}$};
   \node at (-0.2,0.275) {$\color{darkred}\bullet$};
   \node at (-.75,0.275) {$\color{darkred}\scriptstyle{r+h-1}$};
	\draw[<-,thick,darkred] (0.3,-.95) to[out=90, in=0] (0,-0.55);
	\draw[-,thick,darkred] (0,-0.55) to[out = 180, in = 90] (-0.3,-.95);
    \node at (-0.3,-1.05) {$\scriptstyle{i}$};
   \node at (-0.25,-0.75) {$\color{darkred}\bullet$};
   \node at (-.4,-.75) {$\color{darkred}\scriptstyle{n}$};
  \draw[-,thick,darkred] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[->,thick,darkred] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,darkred] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,darkred] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.25,-.05) {$\scriptstyle{i}$};
   \node at (0.45,-0.5) {$\scriptstyle{\lambda}$};
   \node at (0.2,-0.25) {$\color{darkred}\bullet$};
   \node at (.75,-0.25) {$\color{darkred}\scriptstyle{s-h-1}$};
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](.6,.4) to (.1,-.3);
	\draw[-,thick,darkred] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[->,thick,darkred] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
    \node at (0.6,-.4) {$\scriptstyle{i}$};
    \node at (0.1,-.4) {$\scriptstyle{i}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](-.5,.4) to (0,-.3);
	\draw[-,thick,darkred] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[->,thick,darkred] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
    \node at (0.3,-.4) {$\scriptstyle{i}$};
    \node at (0,-.4) {$\scriptstyle{i}$};
  \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&&\text{if $\langle h_i,\lambda\rangle \leq -1$,}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](-.5,-.3) to (0,.4);
	\draw[-,thick,darkred] (0.3,0.4) to[out=-90, in=0] (0,-0.1);
	\draw[->,thick,darkred] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
    \node at (0.3,.5) {$\scriptstyle{i}$};
    \node at (-.5,-.4) {$\scriptstyle{i}$};
  \node at (0.5,0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](.6,-.3) to (.1,.4);
	\draw[-,thick,darkred] (0.6,0.4) to[out=-140, in=0] (0.1,-0.1);
	\draw[->,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.6,.5) {$\scriptstyle{i}$};
    \node at (0.6,-.4) {$\scriptstyle{i}$};
  \node at (0.7,0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.6,-0.3) to (0.6,0.5);
    \node at (-0.6,-.4) {$\scriptstyle{i}$};
	\draw[-,thick,darkred] (0.4,-0.3) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.3);
    \node at (0.4,-.4) {$\scriptstyle{i}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.5,-0.1) to (-0.5,0.4);
	\draw[-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[->,thick,darkred] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (0.4,-.2) {$\scriptstyle{i}$};
    \node at (-0.5,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}}-
\delta_{h,-1}
c_{\lambda;i}^{-1}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.7,-0.1) to (0.7,0.4);
	\draw[<-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,darkred] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
    \node at (0.7,-.2) {$\scriptstyle{i}$};
  \node at (1,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.58,-0.3) to (-0.58,0.4);
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (-0.58,-.4) {$\scriptstyle{i}$};
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\oplus
\displaystyle
\bigoplus_{n=0}^{-h-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.5,-0.3) to (-0.5,0.2);
	\draw[<-,thick,darkred] (0.4,0.2) to[out=-90, in=0] (0.1,-.2);
	\draw[-,thick,darkred] (0.1,-.2) to[out = 180, in = -90] (-0.2,0.2);
    \node at (-0.2,.3) {$\scriptstyle{i}$};
    \node at (-0.5,-.4) {$\scriptstyle{i}$};
  \node at (0.3,-0.25) {$\scriptstyle{\lambda}$};
      \node at (0.55,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.38,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.6,-.6) to (0.4,.45);
	\draw[<-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (-0.28,-.7) {$\scriptstyle{i}$};
   \node at (-0.6,-.7) {$\scriptstyle{i}$};
   \node at (.4,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
\end{tikzpicture}
} 
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.6,-.6) to (-0.6,.45);
	\draw[<-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (-0.28,-.7) {$\scriptstyle{i}$};
   \node at (-0.6,-.7) {$\scriptstyle{i}$};
   \node at (.4,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
\end{tikzpicture}
} 
-
\delta_{h,-1}
c_{\lambda;i}^{-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](.6,.4) to (.1,-.3);
	\draw[<-,thick,darkred] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[-,thick,darkred] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
    \node at (-0.2,-.4) {$\scriptstyle{i}$};
    \node at (0.1,-.4) {$\scriptstyle{i}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},\label{claude1}\\
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = 90] (-0.3,0);
   \node at (-0.32,.32) {$\scriptstyle{i}$};
   \node at (-.4,-.5) {$\scriptstyle{i}$};
   \node at (.42,0) {$\scriptstyle{\lambda}$};
	\draw[->,thick,darkred] (-.5,-.3) to (.3,.4);
   \node at (0.41,-0.2) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.25,-0.2) {$\color{darkred}\bullet$};
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = 90] (-0.3,0);
   \node at (-0.32,.32) {$\scriptstyle{i}$};
   \node at (-.6,-.5) {$\scriptstyle{i}$};
   \node at (.42,-.25) {$\scriptstyle{\lambda}$};
	\draw[->,thick,darkred] (-.6,-.4) to (-.6,.4);
   \node at (0.47,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.31,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}- \delta_{h,-1}
c_{\lambda;i}^{-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.3,0) to (0.3,.4);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,darkred] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,darkred] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-,thick,darkred] (-0.5,0) to (-0.5,-.4);
   \node at (-0.5,-.5) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.6,-.6) to (0.4,.45);
	\draw[<-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (-0.28,-.7) {$\scriptstyle{i}$};
   \node at (-0.6,-.7) {$\scriptstyle{i}$};
   \node at (.4,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
\end{tikzpicture}
} 
&\stackrel{(\ref{lurking})}{=}
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (-0.6,-.6) to [out=60,in=210] (0,-.3);
	\draw[->,thick,darkred] (0,-.3) to [out=30,in=-90] (0.6,.65);
   \node at (-0.28,-.7) {$\scriptstyle{i}$};
   \node at (-0.6,-.7) {$\scriptstyle{i}$};
   \node at (.6,-0.1) {$\scriptstyle{\lambda}$};
	\draw[->,thick,darkred] (0.28,-.3) to (0.28,-.6);
	\draw[-,thick,darkred] (-0.28,-.3) to (-0.28,-.6);
	\draw[-,thick,darkred] (0.28,-.3) to[out=90,in=-90] (-0.28,.35);
	\draw[-,thick,darkred] (-0.28,-.3) to[out=90,in=-90] (0.28,.35);
	\draw[-,thick,darkred] (0.28,0.35) to[out=90, in=0] (0,0.6);
	\draw[-,thick,darkred] (0,0.6) to[out = 180, in = 90] (-0.28,0.35);
\end{tikzpicture}
}
\stackrel{(\ref{everything})}{=}
-\sum_{n=0}^{h+2}
(-1)^{|i|n}\!\!\!\!\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,darkred] (-0.6,-.7) to [out=60,in=210] (0,-.45);
	\draw[->,thick,darkred] (0,-.45) to [out=30,in=-90] (0.55,.65);
	\draw[<-,thick,darkred] (0.3,-.7) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,darkred] (0,-0.05) to[out = 180, in = 90] (-0.3,-.7);
    \node at (-0.6,-.8) {$\scriptstyle{i}$};
    \node at (-0.3,-.8) {$\scriptstyle{i}$};
   \node at (-0.21,-0.15) {$\color{darkred}\bullet$};
   \node at (-.38,-.15) {$\color{darkred}\scriptstyle{n}$};
  \draw[-,thick,darkred] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[->,thick,darkred] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,darkred] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,darkred] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{i}$};
   \node at (0.5,-0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.25) {$\color{darkred}\bullet$};
   \node at (0.68,0.25) {$\color{darkred}\scriptstyle{-n-1}$};
\end{tikzpicture}}
=
-\sum_{n=0}^{h+2}
\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,darkred] (-0.6,-.7) to [out=60,in=210] (0.2,-.15);
	\draw[->,thick,darkred] (0.2,-.15) to [out=30,in=-90] (0.6,.65);
	\draw[<-,thick,darkred] (0.3,-.7) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,darkred] (0,-0.05) to[out = 180, in = 90] (-0.3,-.7);
    \node at (-0.6,-.8) {$\scriptstyle{i}$};
    \node at (-0.3,-.8) {$\scriptstyle{i}$};
   \node at (-0.26,-0.25) {$\color{darkred}\bullet$};
   \node at (-.43,-.25) {$\color{darkred}\scriptstyle{n}$};
  \draw[-,thick,darkred] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[->,thick,darkred] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,darkred] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,darkred] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{i}$};
   \node at (0.5,-0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.25) {$\color{darkred}\bullet$};
   \node at (0.68,0.25) {$\color{darkred}\scriptstyle{-n-1}$};
\end{tikzpicture}}
\\
&\stackrel{(\ref{rightpitchfork})}{=}
-\sum_{n=0}^{h+2}
\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,darkred] (-0.6,-.6) to [out=60,in=-90] (0,-.2);
	\draw[-,thick,darkred] (0,-.2) to [out=90,in=-90] (-0.5,.25);
	\draw[->,thick,darkred] (-.5,.25) to [out=90,in=-90] (-0.5,.6);
	\draw[<-,thick,darkred] (0.3,-.6) to[out=90, in=0] (0,0.05);
	\draw[-,thick,darkred] (0,0.05) to[out = 180, in = 90] (-0.3,-.6);
    \node at (-0.6,-.7) {$\scriptstyle{i}$};
    \node at (-0.3,-.7) {$\scriptstyle{i}$};
   \node at (-0.27,-0.25) {$\color{darkred}\bullet$};
   \node at (-.43,-.25) {$\color{darkred}\scriptstyle{n}$};
   \node at (0.5,-0.2) {$\scriptstyle{\lambda}$};
  \draw[-,thick,darkred] (-0.9,0.45) to[out=180,in=90] (-1.1,0.25);
  \draw[->,thick,darkred] (-0.7,0.25) to[out=90,in=0] (-0.9,.45);
 \draw[-,thick,darkred] (-1.1,0.25) to[out=-90,in=180] (-0.9,0.05);
  \draw[-,thick,darkred] (-0.9,0.05) to[out=0,in=-90] (-0.7,0.25);
 \node at (-1.15,.45) {$\scriptstyle{i}$};
   \node at (-0.7,0.25) {$\color{darkred}\bullet$};
   \node at (-0.27,.25) {$\color{darkred}\scriptstyle{-n-1}$};
\end{tikzpicture}
}\,\substack{(\ref{now})\\{\displaystyle =}\\(\ref{bubble2})}\:
-\delta_{h,-1}c_{\lambda;i}^{-1}
\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,darkred] (-0.6,-.6) to [out=60,in=-90] (0,-.2);
	\draw[-,thick,darkred] (0,-.2) to [out=90,in=-90] (-0.5,.25);
	\draw[->,thick,darkred] (-.5,.25) to [out=90,in=-90] (-0.5,.6);
	\draw[<-,thick,darkred] (0.3,-.6) to[out=90, in=0] (0,0.05);
	\draw[-,thick,darkred] (0,0.05) to[out = 180, in = 90] (-0.3,-.6);
    \node at (-0.6,-.7) {$\scriptstyle{i}$};
    \node at (-0.3,-.7) {$\scriptstyle{i}$};
   \node at (-0.26,-0.25) {$\color{darkred}\bullet$};
   \node at (0.5,-0.2) {$\scriptstyle{\lambda}$};
\end{tikzpicture}}\\
&\:\substack{(\ref{qha})\\{\displaystyle=}\\(\ref{now})}\:
-\delta_{h,-1}c_{\lambda;i}^{-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](-.5,.4) to (0,-.3);
	\draw[<-,thick,darkred] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[-,thick,darkred] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
    \node at (-0.5,-.4) {$\scriptstyle{i}$};
    \node at (0,-.4) {$\scriptstyle{i}$};
  \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\:\substack{(\ref{startd})\\{\displaystyle=}\\(\ref{rightpitchfork})}\:
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.6,-.6) to (-0.6,.45);
	\draw[<-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (-0.28,-.7) {$\scriptstyle{i}$};
   \node at (-0.6,-.7) {$\scriptstyle{i}$};
   \node at (.4,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
\end{tikzpicture}
} 
-
\delta_{h,-1}
c_{\lambda;i}^{-1}\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](.6,.4) to (.1,-.3);
	\draw[<-,thick,darkred] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[-,thick,darkred] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
    \node at (-0.2,-.4) {$\scriptstyle{i}$};
    \node at (0.1,-.4) {$\scriptstyle{i}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = 90] (-0.3,0);
   \node at (-0.32,.32) {$\scriptstyle{i}$};
   \node at (-.4,-.5) {$\scriptstyle{i}$};
   \node at (.6,-0.2) {$\scriptstyle{\lambda}$};
	\draw[->,thick,darkred] (-.4,-.4) to (.4,.4);
   \node at (0.47,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.32,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\stackrel{(\ref{rightpitchfork})}{=}-(-1)^{|i|n}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = 90] (-0.3,0);
   \node at (-0.32,.32) {$\scriptstyle{i}$};
   \node at (.5,-.5) {$\scriptstyle{i}$};
   \node at (.6,-0.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (.5,-.4) to [out=135,in=-90](0.1,0);
	\draw[->,thick,darkred] (0.1,0) to [out=90,in=-135](.5,.4);
   \node at (0.47,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.32,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\substack{(\ref{upcross1})\\{\displaystyle=}\\(\ref{now})}
\sum_{\substack{r,s \geq 0\\r+s=n-1}}
(-1)^{|i|(rs+s)}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0,0.5) to (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
	\draw[-,thick,darkred] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
	\draw[-,thick,darkred] (-0.5,0) to [out=90,in=180](-.3,0.2);
	\draw[-,thick,darkred] (-0.3,.2) to [out=0,in=90](0,-0.3);
	\draw[-,thick,darkred] (0,-0.3) to (0,-0.5);
   \node at (-0.24,-0.03) {$\color{darkred}\scriptstyle{r}$};
      \node at (-0.18,-.16) {$\color{darkred}\bullet$};
   \node at (0.2,-.3) {$\color{darkred}\scriptstyle{s}$};
      \node at (0,-.3) {$\color{darkred}\bullet$};
   \node at (0,-.6) {$\scriptstyle{i}$};
   \node at (.3,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](.6,.4) to (.1,-.3);
	\draw[-,thick,darkred] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[->,thick,darkred] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
    \node at (0.6,-.4) {$\scriptstyle{i}$};
    \node at (0.1,-.4) {$\scriptstyle{i}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&\stackrel{(\ref{dog1})}{=}
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](.6,.4) to (.1,-.3);
	\draw[-,thick,darkred] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[->,thick,darkred] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
    \node at (0.6,-.4) {$\scriptstyle{i}$};
    \node at (0.1,-.4) {$\scriptstyle{i}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}-
\sum_{n=0}^{-h-3}
\sum_{r \geq 0}
(-1)^{|i|(h+n+r+1)}\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,darkred] (-0.5,-.7) to[out=90, in=0] (-.7,-0.3);
	\draw[->,thick,darkred] (-0.7,-0.3) to[out = 180, in = 90] (-0.9,-.7);
    \node at (-0.5,-.8) {$\scriptstyle{i}$};
   \node at (-0.53,-0.5) {$\color{darkred}\bullet$};
   \node at (-.38,-.5) {$\color{darkred}\scriptstyle{r}$};
    \node at (-0.6,.3) {$\scriptstyle{i}$};
  \draw[<-,thick,darkred] (-0.7,0.2) to[out=180,in=90] (-.9,0);
 \draw[-,thick,darkred] (-0.5,0) to[out=90,in=0] (-0.7,.2);
 \draw[-,thick,darkred] (-.9,0) to[out=-90,in=180] (-0.7,-0.2);
  \draw[-,thick,darkred] (-0.7,-0.2) to[out=0,in=-90] (-0.5,0);
   \node at (-.9,0) {$\color{darkred}\bullet$};
   \node at (-1.6,0) {$\color{darkred}\scriptstyle{-n-r-2}$};
	\draw[-,thick,darkred] (0,0.2) to (0,-0.7);
	\draw[<-,thick,darkred] (0,1.1) to (0,0.8);
	\draw[-,thick,darkred] (0,0.8) to [out=-90,in=0] (-.3,0.3);
	\draw[-,thick,darkred] (-0.3,0.3) to [out=180,in=-90](-.5,0.5);
	\draw[-,thick,darkred] (-0.5,0.5) to [out=90,in=180](-.3,0.7);
	\draw[-,thick,darkred] (-0.3,.7) to [out=0,in=90](0,0.2);
   \node at (-0.25,0.48) {$\color{darkred}\scriptstyle{n}$};
      \node at (-.15,.35) {$\color{darkred}\bullet$};
   \node at (0,-.8) {$\scriptstyle{i}$};
   \node at (.3,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\\
&\:\:\substack{(\ref{neg})\\{\displaystyle=}\\(\ref{first})}\:\:
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0,-0.6) to [out=90,in=-90] (-0.4,-0.15);
	\draw[->,thick,darkred] (-0.4,-0.15) to [out=90,in=-135] (0.6,0.5);
    \node at (0,-.7) {$\scriptstyle{i}$};
	\draw[-,thick,darkred] (0.4,-0.6) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.6);
    \node at (0.4,-.7) {$\scriptstyle{i}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\stackrel{(\ref{quarry})}{=}
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](-.5,.4) to (0,-.3);
	\draw[-,thick,darkred] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[->,thick,darkred] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
    \node at (0.3,-.4) {$\scriptstyle{i}$};
    \node at (0,-.4) {$\scriptstyle{i}$};
  \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}-
\delta_{h,-1}
c_{\lambda;i}^{-1}\:\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.6,-.6) to (0.6,.45);
	\draw[-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[<-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (0.28,-.7) {$\scriptstyle{i}$};
   \node at (0.6,-.7) {$\scriptstyle{i}$};
   \node at (.8,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
\end{tikzpicture}
} \stackrel{(\ref{startb})}{=}
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](-.5,.4) to (0,-.3);
	\draw[-,thick,darkred] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[->,thick,darkred] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
    \node at (0.3,-.4) {$\scriptstyle{i}$};
    \node at (0,-.4) {$\scriptstyle{i}$};
  \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.5,-0.4) to (0.7,0.4);
    \node at (-0.5,-.5) {$\scriptstyle{i}$};
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,-0.3);
	\draw[->,thick,darkred] (0.1,-0.3) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
= 
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.7,-0.1) to (0.7,0.4);
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
    \node at (0.7,-.2) {$\scriptstyle{i}$};
  \node at (1,0.2) {$\scriptstyle{\lambda}$};
\end{tikzpicture}}
-\delta_{h,-1}
c_{\lambda;i}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.5,-0.1) to (-0.5,0.4);
	\draw[<-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[-,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{i}$};
    \node at (-0.5,-.2) {$\scriptstyle{i}$};
  \node at (.5,0.2) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.3,0) to (0.3,-.4);
	\draw[-,thick,darkred] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,darkred] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[->,thick,darkred] (-0.5,0) to (-0.5,.4);
   \node at (0.3,-.5) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
(-1)^{|i,\lambda|}\mathord{\begin{tikzpicture}[baseline=0]
  \draw[->,thick,darkred] (0,-0.4) to (0,.4);
   \node at (0,-.5) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},
&\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.3,0) to (0.3,.4);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,darkred] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,darkred] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[->,thick,darkred] (-0.5,0) to (-0.5,-.4);
   \node at (0.3,.5) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[<-,thick,darkred] (0,-0.4) to (0,.4);
   \node at (0,.5) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.3,0) to (0.3,-.4);
	\draw[-,thick,darkred] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,darkred] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[->,thick,darkred] (-0.5,0) to (-0.5,.4);
   \node at (0.3,-.5) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&\stackrel{(\ref{rocksL})}{=}
-(-1)^{|i|h}c_{\lambda;i}^{-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.3,-0.6) to (0.3,-.8);
	\draw[-,thick,darkred] (0.3,-0.6) to[out=90, in=-90] (-0.1,0.3);
	\draw[-,thick,darkred] (-0.1,0.3) to[out = 90, in = 180] (0.1,0.6);
	\draw[-,thick,darkred] (0.1,0.6) to[out = 0, in = 90] (0.3,0.3);
	\draw[-,thick,darkred] (0.3,0.3) to[out = -90, in = 0] (-0.2,-0.4);
	\draw[-,thick,darkred] (-0.2,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[->,thick,darkred] (-0.5,0) to (-0.5,.8);
   \node at (0.3,-.9) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
      \node at (-0.26,0.2) {$\color{darkred}\scriptstyle{h}$};
      \node at (-0.1,0.2) {$\color{darkred}\bullet$};
\end{tikzpicture}
}\\
&\stackrel{(\ref{two})}{=}
-(-1)^{|i|h}c_{\lambda;i}^{-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (-0.5,-0.6) to (-0.5,-.8);
	\draw[-,thick,darkred] (-0.5,-0.6) to[out=90, in=-90] (-0.1,0.3);
	\draw[-,thick,darkred] (-0.1,0.3) to[out = 90, in = 180] (0.1,0.6);
	\draw[-,thick,darkred] (0.1,0.6) to[out = 0, in = 90] (0.3,0.3);
	\draw[-,thick,darkred] (0.3,0.3) to[out = -90, in = 0] (-0.2,-0.4);
	\draw[-,thick,darkred] (-0.2,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[->,thick,darkred] (-0.5,0) to (-0.5,.8);
   \node at (-0.5,-.9) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
      \node at (-0.26,0.2) {$\color{darkred}\scriptstyle{h}$};
      \node at (-0.1,0.2) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\:\:\substack{(\ref{dog1b})\\{\displaystyle=}\\(\ref{bubble2})}\:\:
 (-1)^{|i|(h+1)}
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[->,thick,darkred] (0,-0.4) to (0,.4);
   \node at (0,-.5) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}.
\end{align*}
If $h \leq -2$ then
\begin{align*}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.3,0) to (0.3,-.4);
	\draw[-,thick,darkred] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,darkred] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[->,thick,darkred] (-0.5,0) to (-0.5,.4);
   \node at (0.3,-.5) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&\stackrel{(\ref{rocksR})}{=}
(-1)^{|i|(h+1)}c_{\lambda;i}\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (-0.3,0.6) to (-0.3,.8);
	\draw[-,thick,darkred] (-0.3,0.6) to[out=-90, in=90] (0.1,-0.3);
	\draw[-,thick,darkred] (0.1,-0.3) to[out = -90, in = 0] (-0.1,-0.6);
	\draw[-,thick,darkred] (-0.1,-0.6) to[out = 180, in = -90] (-0.3,-0.3);
	\draw[-,thick,darkred] (-0.3,-0.3) to[out = 90, in = 180] (0.2,0.4);
	\draw[-,thick,darkred] (0.2,0.4) to[out = 0, in =90] (0.5,0);
  \draw[-,thick,darkred] (0.5,0) to (0.5,-.8);
   \node at (0.5,-.9) {$\scriptstyle{i}$};
   \node at (0.8,0) {$\scriptstyle{\lambda}$};
      \node at (0.06,-0.12) {$\color{darkred}\scriptstyle{-h-2}$};
      \node at (0.1,-0.3) {$\color{darkred}\bullet$};
\end{tikzpicture}
}\\
&\stackrel{(\ref{one})}{=}
(-1)^{|i|(h+1)}c_{\lambda;i}\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.5,0.6) to (0.5,.8);
	\draw[-,thick,darkred] (0.5,0.6) to[out=-90, in=90] (0.1,-0.3);
	\draw[-,thick,darkred] (0.1,-0.3) to[out = -90, in = 0] (-0.1,-0.6);
	\draw[-,thick,darkred] (-0.1,-0.6) to[out = 180, in = -90] (-0.3,-0.3);
	\draw[-,thick,darkred] (-0.3,-0.3) to[out = 90, in = 180] (0.2,0.4);
	\draw[-,thick,darkred] (0.2,0.4) to[out = 0, in =90] (0.5,0);
  \draw[-,thick,darkred] (0.5,0) to (0.5,-.8);
   \node at (0.5,-.9) {$\scriptstyle{i}$};
   \node at (0.8,0) {$\scriptstyle{\lambda}$};
      \node at (.11,-0.12) {$\color{darkred}\scriptstyle{-h-2}$};
      \node at (0.1,-0.3) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\:\:\substack{(\ref{dog1})\\{\displaystyle=}\\(\ref{bubble1})}\:\:
(-1)^{|i|(h+1)}\mathord{\begin{tikzpicture}[baseline=0]
  \draw[->,thick,darkred] (0,-0.4) to (0,.4);
   \node at (0,-.5) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}.\end{align*}
Finally if $h = -1$ then
\begin{align*}
(-1)^{|i|(h+1)}\mathord{\begin{tikzpicture}[baseline=0]
  \draw[->,thick,darkred] (0,-0.4) to (0,.4);
   \node at (0,-.5) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[->,thick,darkred] (0,-0.4) to (0,.4);
   \node at (0,-.5) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\stackrel{(\ref{bubble2})}{=}
c_{\lambda;i} \mathord{\begin{tikzpicture}[baseline=0]
  \draw[->,thick,darkred] (-0.6,-0.5) to (-0.6,.6);
   \node at (-0.6,-.6) {$\scriptstyle{i}$};
   \node at (0.33,.-0.33) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.3,0) to[out=90,in=0] (0,0.3);
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.3,0);
\draw[-,thick,darkred] (-.3,0) to[out=-90,in=180] (0,-0.3);
  \draw[-,thick,darkred] (0,-0.3) to[out=0,in=-90] (0.3,0);
 \node at (-0.4,0) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\:\:\substack{(\ref{pos})\\{\displaystyle =}\\(\ref{bubble2})}\:
-c_{\lambda;i}
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[-,thick,darkred] (-0.4,-0.5) to [out=45,in=-90](-.1,.05);
  \draw[->,thick,darkred] (-0.1,0.05) to [out=90,in=-45] (-0.4,.6);
   \node at (-0.4,-.6) {$\scriptstyle{i}$};
   \node at (0.45,.-0.33) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.3,0) to[out=90,in=0] (0,0.3);
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.3,0);
\draw[-,thick,darkred] (-.3,0) to[out=-90,in=180] (0,-0.3);
  \draw[-,thick,darkred] (0,-0.3) to[out=0,in=-90] (0.3,0);
 \node at (-0.4,0) {$\scriptstyle{i}$};
\end{tikzpicture}
}
+
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[-,thick,darkred] (0,-0.5) to [out=90,in=180] (0.2,-.1);
  \draw[-,thick,darkred] (0.2,-0.1) to [out=0,in=180] (0.5,-.3);
  \draw[-,thick,darkred] (0.5,-0.3) to [out=0,in=-90] (0.8,0);
  \draw[-,thick,darkred] (0.8,0) to [out=90,in=0] (0.5,0.3);
  \draw[-,thick,darkred] (0.5,.3) to [out=180,in=0] (0.2,0.1);
  \draw[->,thick,darkred] (0.2,.1) to [out=180,in=-90] (0,0.6);
   \node at (0,-.6) {$\scriptstyle{i}$};
   \node at (0.5,.-0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\\
&\:\:\substack{(\ref{rightpitchfork})\\{\displaystyle=}\\(\ref{one})}\:
-
c_{\lambda;i}\mathord{\begin{tikzpicture}[baseline=0]
  \draw[-,thick,darkred] (0.4,-0.5) to [out=135,in=-90](0.1,.05);
  \draw[->,thick,darkred] (0.1,0.05) to [out=90,in=-135] (0.4,.6);
   \node at (0.4,-.6) {$\scriptstyle{i}$};
   \node at (0.5,.-0.33) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.3,0) to[out=90,in=0] (0,0.3);
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.3,0);
\draw[-,thick,darkred] (-.3,0) to[out=-90,in=180] (0,-0.3);
  \draw[-,thick,darkred] (0,-0.3) to[out=0,in=-90] (0.3,0);
 \node at (-0.4,0) {$\scriptstyle{i}$};
\end{tikzpicture}
}
+
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[-,thick,darkred] (0,-0.5) to [out=90,in=180] (0.2,-.1);
  \draw[-,thick,darkred] (0.2,-0.1) to [out=0,in=180] (0.5,-.3);
  \draw[-,thick,darkred] (0.5,-0.3) to [out=0,in=-90] (0.8,0);
  \draw[-,thick,darkred] (0.8,0) to [out=90,in=0] (0.5,0.3);
  \draw[-,thick,darkred] (0.5,.3) to [out=180,in=0] (0.2,0.1);
  \draw[->,thick,darkred] (0.2,.1) to [out=180,in=-90] (0,0.6);
   \node at (0,-.6) {$\scriptstyle{i}$};
   \node at (0.5,.-0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\:\:\substack{(\ref{now})\\{\displaystyle=}\\(\ref{rightadj})}\:\:\:
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.3,0) to (0.3,-.4);
	\draw[-,thick,darkred] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,darkred] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[->,thick,darkred] (-0.5,0) to (-0.5,.4);
   \node at (0.3,-.5) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](.6,.4) to (.1,-.3);
	\draw[-,thick,darkred] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[->,thick,darkred] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
    \node at (0.6,-.4) {$\scriptstyle{i}$};
    \node at (0.1,-.4) {$\scriptstyle{j}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](-.5,.4) to (0,-.3);
	\draw[-,thick,darkred] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[->,thick,darkred] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
    \node at (0.3,-.4) {$\scriptstyle{i}$};
    \node at (0,-.4) {$\scriptstyle{j}$};
  \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
} &&\text{if $\langle h_i,\lambda \rangle \leq \max(d_{ij}-1,0)$,}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](-.5,-.3) to (0,.4);
	\draw[-,thick,darkred] (0.3,0.4) to[out=-90, in=0] (0,-0.1);
	\draw[->,thick,darkred] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
    \node at (0.3,.5) {$\scriptstyle{i}$};
    \node at (-0.5,-.4) {$\scriptstyle{j}$};
  \node at (0.5,0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](.6,-.3) to (.1,.4);
	\draw[-,thick,darkred] (0.6,0.4) to[out=-140, in=0] (0.1,-0.1);
	\draw[->,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.6,.5) {$\scriptstyle{i}$};
    \node at (0.6,-.4) {$\scriptstyle{j}$};
  \node at (0.7,0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
	\draw[->,thick,darkred] (.7,-.3) to (0.7,.4);
   \node at (-0.28,-.4) {$\scriptstyle{j}$};
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (0.6,-.4) {$\scriptstyle{i}$};
   \node at (.9,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.6,-0.4) to (0.6,0.5);
    \node at (-0.6,-.5) {$\scriptstyle{j}$};
	\draw[-,thick,darkred] (0.4,-0.4) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.4);
    \node at (0.4,-.5) {$\scriptstyle{i}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (-0.6,-0.4) to [out=45,in=-90](0,0.1);
	\draw[->,thick,darkred] (0,0.1) to [out=90,in=-45](-0.6,0.5);
    \node at (-0.6,-.5) {$\scriptstyle{j}$};
	\draw[-,thick,darkred] (0.4,-0.4) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.4);
    \node at (0.4,-.5) {$\scriptstyle{i}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.28,0.5) to[out=90, in=0] (0,.8);
	\draw[-,thick,darkred] (0,.8) to[out = 180, in = 90] (-0.28,0.5);
	\draw[-,thick,darkred] (0.28,-0.2) to[out=90,in=-90] (-0.28,.5);
	\draw[-,thick,darkred] (-0.28,-0.2) to[out=90,in=-90] (0.28,.5);
	\draw[-,thick,darkred] (0.28,-.9) to[out=90,in=-90] (-0.28,-0.2);
	\draw[<-,thick,darkred] (-0.28,-.9) to[out=90,in=-90] (0.28,-0.2);
  \node at (0.28,-1) {$\scriptstyle{i}$};
  \node at (-0.6,-1) {$\scriptstyle{j}$};
  \node at (.43,-0.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (-.6,-.9) to [out=90,in=-100] (-.5,0);
	\draw[->,thick,darkred] (-.5,0) to [out=80,in=-90] (.5,.9);
\end{tikzpicture}
}
\!&\stackrel{(\ref{lurking})}{=}
-\!\!\!\!\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.28,0.5) to[out=90, in=0] (0,.8);
	\draw[-,thick,darkred] (0,.8) to[out = 180, in = 90] (-0.28,0.5);
	\draw[-,thick,darkred] (0.28,-0.2) to[out=90,in=-90] (-0.28,.5);
	\draw[-,thick,darkred] (-0.28,-0.2) to[out=90,in=-90] (0.28,.5);
	\draw[-,thick,darkred] (0.28,-.9) to[out=90,in=-90] (-0.28,-0.2);
	\draw[<-,thick,darkred] (-0.28,-.9) to[out=90,in=-90] (0.28,-0.2);
  \node at (0.28,-1) {$\scriptstyle{i}$};
  \node at (-0.6,-1) {$\scriptstyle{j}$};
  \node at (.43,-0.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (-.6,-.9) to [out=60,in=-150] (0,-.2);
	\draw[->,thick,darkred] (0,-0.2) to [out=30,in=-90] (.5,.9);
\end{tikzpicture}
}
-\!\!\!
\sum_{\substack{r,s \geq 0\\r+s=d_{ij}-1}}
\!\!\!\!
(-1)^{|i|s}t_{ij}
\!\!
\mathord{
\begin{tikzpicture}[baseline = 0]
   \node at (-0.1,0.55) {$\color{darkred}\scriptstyle{r}$};
      \node at (0.05,0.55) {$\color{darkred}\bullet$};
   \node at (-0.1,-0.25) {$\color{darkred}\scriptstyle{s}$};
      \node at (-0.28,-0.25) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0.28,-.9) to[out=90,in=-90] (-.28,-.25);
	\draw[-,thick,darkred] (-0.28,-.25) to[out=90,in=180] (0,0);
	\draw[<-,thick,darkred] (-0.28,-.9) to[out=90,in=-90] (.28,-.25);
	\draw[-,thick,darkred] (0.28,-.25) to[out=90,in=0] (0,0);
	\draw[-,thick,darkred] (-0.2,0.3) to[out=180,in=-90] (-0.45,.55);
	\draw[-,thick,darkred] (-0.2,0.3) to[out=0,in=-90] (0.05,.55);
	\draw[->,thick,darkred] (0.05,0.55) to[out=90, in=0] (-0.2,0.8);
	\draw[-,thick,darkred] (-.2,0.8) to[out = 180, in = 90] (-0.45,0.55);
   \node at (.28,-1) {$\scriptstyle{i}$};
   \node at (-.6,-1) {$\scriptstyle{j}$};
   \node at (.5,.1) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (-.6,-.9) to [out=90,in=-150] (-0.2,.1);
	\draw[->,thick,darkred] (-0.2,0.1) to [out=30,in=-90] (.5,.9);
   \node at (-.55,.55) {$\scriptstyle{i}$};
\end{tikzpicture}
}
-\!
\!\!\sum_{\substack{0 < p < d_{ij}\\0 < q <
    d_{ji}\\r,s \geq 0\\r+s=p-1}}
\!\!\!\!(-1)^{|i|s}s_{ij}^{pq}
\!\!
\mathord{
\begin{tikzpicture}[baseline = 0]
   \node at (-0.1,0.55) {$\color{darkred}\scriptstyle{r}$};
      \node at (0.05,0.55) {$\color{darkred}\bullet$};
   \node at (-0.1,-0.25) {$\color{darkred}\scriptstyle{s}$};
      \node at (-0.28,-0.25) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0.28,-.9) to[out=90,in=-90] (-.28,-.25);
	\draw[-,thick,darkred] (-0.28,-.25) to[out=90,in=180] (0,0);
	\draw[<-,thick,darkred] (-0.28,-.9) to[out=90,in=-90] (.28,-.25);
	\draw[-,thick,darkred] (0.28,-.25) to[out=90,in=0] (0,0);
	\draw[-,thick,darkred] (-0.2,0.3) to[out=180,in=-90] (-0.45,.55);
	\draw[-,thick,darkred] (-0.2,0.3) to[out=0,in=-90] (0.05,.55);
	\draw[->,thick,darkred] (0.05,0.55) to[out=90, in=0] (-0.2,0.8);
	\draw[-,thick,darkred] (-.2,0.8) to[out = 180, in = 90] (-0.45,0.55);
   \node at (.28,-1) {$\scriptstyle{i}$};
   \node at (-.6,-1) {$\scriptstyle{j}$};
   \node at (.5,.1) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (-.6,-.9) to [out=90,in=-150] (-0.2,.1);
	\draw[->,thick,darkred] (-0.2,0.1) to [out=30,in=-90] (.5,.9);
   \node at (-.55,.55) {$\scriptstyle{i}$};
   \node at (-0.29,0.2) {$\color{darkred}\scriptstyle{q}$};
      \node at (-0.13,0.13) {$\color{darkred}\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
   \node at (-0.1,0.15) {$\color{darkred}\scriptstyle{h}$};
      \node at (-0.28,.15) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0.28,-.5) to[out=90,in=-90] (-.28,.15);
	\draw[-,thick,darkred] (-0.28,.15) to[out=90,in=180] (0,0.4);
	\draw[<-,thick,darkred] (-0.28,-.5) to[out=90,in=-90] (.28,.15);
	\draw[-,thick,darkred] (0.28,.15) to[out=90,in=0] (0,0.4);
   \node at (.28,-.6) {$\scriptstyle{i}$};
   \node at (-.6,-.6) {$\scriptstyle{j}$};
   \node at (.5,0) {$\scriptstyle{\lambda}$};
	\draw[->,thick,darkred] (-0.6,-.5) to (-.6,.5);
\end{tikzpicture}
}
\stackrel{(\ref{rocksL})}{=}
t_{ij}
c_{\lambda+\alpha_j;i}^{-1}
c_{\lambda;i}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.5,-0.1) to (-0.5,0.4);
	\draw[-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[->,thick,darkred] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (0.4,-.2) {$\scriptstyle{i}$};
    \node at (-0.5,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\stackrel{(\ref{a4})}{=}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.5,-0.1) to (-0.5,0.4);
	\draw[-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[->,thick,darkred] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (0.4,-.2) {$\scriptstyle{i}$};
    \node at (-0.5,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.5,-.3) to (-0.45,.4);
	\draw[->,thick,darkred] (-0.45,-.3) to (0.15,.4);
	\draw[->,thick,darkred] (-0.1,-.3) to (0.5,.4);
   \node at (-0.45,-.4) {$\scriptstyle{j}$};
   \node at (-0.1,-.4) {$\scriptstyle{i}$};
   \node at (-0.45,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\oplus
\bigoplus_{n=0}^{-h-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](-.5,-.3) to (0,.4);
	\draw[<-,thick,darkred] (0.3,0.4) to[out=-90, in=0] (0,-0.1);
	\draw[-,thick,darkred] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
    \node at (-0.5,.5) {$\scriptstyle{i}$};
    \node at (-0.5,-.4) {$\scriptstyle{j}$};
  \node at (0.3,-0.2) {$\scriptstyle{\lambda}$};
     \node at (0.45,0.15) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.28,0.15) {$\color{darkred}\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (-0.28,-.7) {$\scriptstyle{i}$};
   \node at (-.6,-.7) {$\scriptstyle{j}$};
   \node at (.5,-.4) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
	\draw[->,thick,darkred] (-.6,-.6) to (.5,.6);
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (-0.28,-.7) {$\scriptstyle{i}$};
   \node at (-.6,-.7) {$\scriptstyle{j}$};
   \node at (.5,-.4) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
	\draw[-,thick,darkred] (-.6,-.6) to [in=-90] (0,.1);
	\draw[->,thick,darkred] (0,.1) to [out=90,in=-45] (-.5,.6);
\end{tikzpicture}
},
\qquad
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = 90] (-0.3,0);
   \node at (-0.32,.32) {$\scriptstyle{i}$};
   \node at (-.4,-.5) {$\scriptstyle{j}$};
   \node at (.33,-.3) {$\scriptstyle{\lambda}$};
	\draw[->,thick,darkred] (-.4,-.4) to (.4,.4);
   \node at (0.47,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.32,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = 0]
   \node at (0.47,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.32,0) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = 90] (-0.3,0);
   \node at (-0.4,.1) {$\scriptstyle{i}$};
   \node at (-.4,-.45) {$\scriptstyle{j}$};
   \node at (.33,-.3) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (-.4,-.4) to [in=-90](0,0);
	\draw[->,thick,darkred] (0,0) to [out=90,in=-45](-.4,.4);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (-0.28,-.7) {$\scriptstyle{i}$};
   \node at (-.6,-.7) {$\scriptstyle{j}$};
   \node at (.5,-.4) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
	\draw[->,thick,darkred] (-.6,-.6) to (.5,.6);
\end{tikzpicture}
}
\stackrel{(\ref{lurking})}=
\!\!\!\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (-0.3,-.4) to[out=-90,in=90] (-0.3,-.8);
	\draw[->,thick,darkred] (0.3,-.4) to[out=-90,in=90] (0.3,-.8);
	\draw[-,thick,darkred] (0.3,-.4) to[out=90,in=-90] (-0.25,.3);
	\draw[-,thick,darkred] (-0.3,-.4) to[out=90,in=-90] (0.25,.3);
	\draw[-,thick,darkred] (0.25,0.3) to[out=90, in=0] (0,0.5);
	\draw[-,thick,darkred] (0,0.5) to[out = 180, in = 90] (-0.25,0.3);
   \node at (-0.3,-.9) {$\scriptstyle{i}$};
   \node at (-.6,-.9) {$\scriptstyle{j}$};
   \node at (.5,-.3) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (-.6,-.8) to [out=60,in=-150] (0,-.25);
	\draw[->,thick,darkred] (0,-.25) to [out=30,in=-90] (.5,.7);
\end{tikzpicture}
}
+
\!\sum_{\substack{r,s \geq 0\\r+s=d_{ij}-1}}
\!\!\!
(-1)^{|i|s}t_{ij}
\!\!\!
\mathord{
\begin{tikzpicture}[baseline = 0]
   \node at (0.1,0.25) {$\color{darkred}\scriptstyle{r}$};
   \node at (-0.29,.42) {$\scriptstyle{i}$};
      \node at (0.25,0.25) {$\color{darkred}\bullet$};
   \node at (-0.07,-0.53) {$\color{darkred}\scriptstyle{s}$};
      \node at (-0.22,-0.5) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (-0.3,-.7) to[out=90,in=180] (0,-.4);
	\draw[<-,thick,darkred] (0.3,-.7) to[out=90,in=0] (0,-.4);
	\draw[-,thick,darkred] (0,0) to[out=180,in=-90] (-0.25,.25);
	\draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.25,.25);
	\draw[->,thick,darkred] (0.25,0.25) to[out=90, in=0] (0,0.5);
	\draw[-,thick,darkred] (0,0.5) to[out = 180, in = 90] (-0.25,0.25);
   \node at (-0.3,-.8) {$\scriptstyle{i}$};
   \node at (-.6,-.8) {$\scriptstyle{j}$};
   \node at (.5,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (-.6,-.7) to [out=70,in=-150] (0,-.2);
	\draw[->,thick,darkred] (0,-.2) to [out=20,in=-90] (.5,.6);
\end{tikzpicture}
}
+
\!\!\sum_{\substack{0 < p < d_{ij}\\0 < q <
    d_{ji}\\r,s \geq 0\\r+s=p-1}}
\!\!\!\!(-1)^{|i|s} s_{ij}^{pq}
\!\!\mathord{
\begin{tikzpicture}[baseline = 0]
   \node at (-0.29,.42) {$\scriptstyle{i}$};
   \node at (-0.15,-0.15) {$\color{darkred}\scriptstyle{q}$};
      \node at (0,-0.2) {$\color{darkred}\bullet$};
   \node at (0.1,0.25) {$\color{darkred}\scriptstyle{r}$};
      \node at (0.25,0.25) {$\color{darkred}\bullet$};
   \node at (-0.07,-0.53) {$\color{darkred}\scriptstyle{s}$};
      \node at (-0.22,-0.5) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (-0.3,-.7) to[out=90,in=180] (0,-.4);
	\draw[<-,thick,darkred] (0.3,-.7) to[out=90,in=0] (0,-.4);
	\draw[-,thick,darkred] (0,0) to[out=180,in=-90] (-0.25,.25);
	\draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.25,.25);
	\draw[->,thick,darkred] (0.25,0.25) to[out=90, in=0] (0,0.5);
	\draw[-,thick,darkred] (0,0.5) to[out = 180, in = 90] (-0.25,0.25);
   \node at (-0.3,-.8) {$\scriptstyle{i}$};
   \node at (-.6,-.8) {$\scriptstyle{j}$};
   \node at (.5,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (-.6,-.7) to [out=70,in=-150] (0,-.2);
	\draw[->,thick,darkred] (0,-.2) to [out=20,in=-90] (.5,.6);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.5,-0.1) to (-0.5,0.4);
	\draw[<-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,darkred] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
    \node at (-0.5,-.2) {$\scriptstyle{j}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.5,-0.1) to (-0.5,0.4);
	\draw[<-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,darkred] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
    \node at (-0.5,-.2) {$\scriptstyle{j}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (-0.28,-.7) {$\scriptstyle{i}$};
   \node at (-.6,-.7) {$\scriptstyle{j}$};
   \node at (.5,-.4) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
	\draw[-,thick,darkred] (-.6,-.6) to [in=-90] (0,.1);
	\draw[->,thick,darkred] (0,.1) to [out=90,in=-45] (-.5,.6);
\end{tikzpicture}
}
\stackrel{(\ref{rory})}=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (-0.28,-.7) {$\scriptstyle{i}$};
   \node at (-.6,-.7) {$\scriptstyle{j}$};
   \node at (.5,-.4) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
	\draw[->,thick,darkred] (-.6,-.6) to (-.6,.6);
\end{tikzpicture}
}
\:
\substack{(\ref{everything})\\{\displaystyle=}\\(\ref{bubble2})}
\:
\delta_{h,0}
c_{\lambda;i}^{-1}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.5,-0.1) to (-0.5,0.4);
	\draw[<-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,darkred] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
    \node at (-0.5,-.2) {$\scriptstyle{j}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}}
\stackrel{(\ref{a4})}{=}
\delta_{h,0}
t_{ij} c_{\lambda+\alpha_j;i}^{-1}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.5,-0.1) to (-0.5,0.4);
	\draw[<-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,darkred] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
    \node at (-0.5,-.2) {$\scriptstyle{j}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = 90] (-0.3,0);
   \node at (-0.32,.32) {$\scriptstyle{i}$};
   \node at (-.4,-.5) {$\scriptstyle{j}$};
   \node at (.36,-.25) {$\scriptstyle{\lambda}$};
	\draw[->,thick,darkred] (-.4,-.4) to (.4,.4);
   \node at (0.47,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.32,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}\stackrel{(\ref{rightpitchfork})}=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = 90] (-0.3,0);
   \node at (-0.32,.32) {$\scriptstyle{i}$};
   \node at (.4,-.5) {$\scriptstyle{j}$};
   \node at (.53,.25) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (.4,-.4) to [out=135,in=-90] (0.1,0);
	\draw[->,thick,darkred] (0.1,0) to [out=90,in=-135] (.4,.4);
   \node at (0.47,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.32,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\stackrel{(\ref{qha})}=
(-1)^{|i||j|n}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = 90] (-0.3,0);
   \node at (-0.32,.32) {$\scriptstyle{i}$};
   \node at (.4,-.5) {$\scriptstyle{j}$};
   \node at (.53,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (.4,-.4) to [out=135,in=-90] (0.15,0);
	\draw[->,thick,darkred] (0.15,0) to [out=90,in=-135] (.4,.4);
   \node at (-0.03,-0.13) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.13,-0.28) {$\color{darkred}\bullet$};
\end{tikzpicture}
}\\
&\stackrel{(\ref{now})}{=}
(-1)^{|i||j|n}t_{ij}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = 90] (-0.3,0);
   \node at (-0.32,.32) {$\scriptstyle{i}$};
   \node at (.7,-.5) {$\scriptstyle{j}$};
   \node at (.9,0) {$\scriptstyle{\lambda}$};
	\draw[->,thick,darkred] (.7,-.4) to (.7,.4);
   \node at (0.25,-0.43) {$\color{darkred}\scriptstyle{n+d_{ij}}$};
      \node at (0.13,-0.28) {$\color{darkred}\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = 90] (-0.3,0);
   \node at (-0.32,.32) {$\scriptstyle{i}$};
   \node at (.7,-.5) {$\scriptstyle{j}$};
   \node at (.9,0) {$\scriptstyle{\lambda}$};
	\draw[->,thick,darkred] (.7,-.4) to (.7,.4);
   \node at (0.15,-0.43) {$\color{darkred}\scriptstyle{p}$};
      \node at (0.13,-0.28) {$\color{darkred}\bullet$};
   \node at (0.56,0) {$\color{darkred}\scriptstyle{q}$};
      \node at (0.7,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\text{with $n \leq p < n+d_{ij}$}
\right)
\\
&\stackrel{(\ref{bubble2})}=\delta_{n,-h-1}
(-1)^{|i||j|n}t_{ij}c_{\lambda+\alpha_j;i}^{-1}\:\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-.5,-.35) to (-.5,.35);
   \node at (-0.5,-.45) {$\scriptstyle{j}$};
\end{tikzpicture}
}
\:
\substack{(\ref{a4})\\{\displaystyle=}\\(\ref{bubble2})}
\:
(-1)^{|i||j|n}
\mathord{
\begin{tikzpicture}[baseline = 0]
   \node at (0.47,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.32,0) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = 90] (-0.3,0);
   \node at (-0.4,.1) {$\scriptstyle{i}$};
   \node at (-.7,-.5) {$\scriptstyle{j}$};
   \node at (.4,-.25) {$\scriptstyle{\lambda}$};
	\draw[->,thick,darkred] (-.7,-.4) to (-.7,.4);
\end{tikzpicture}
}
\:\stackrel{(\ref{rory})}=
\:\:
\mathord{
\begin{tikzpicture}[baseline = 0]
   \node at (0.47,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.32,0) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = 90] (-0.3,0);
   \node at (-0.4,.1) {$\scriptstyle{i}$};
   \node at (-.4,-.5) {$\scriptstyle{j}$};
   \node at (.4,-.25) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (-.4,-.4) to [in=-90](-0.1,0);
	\draw[->,thick,darkred] (-0.1,0) to [out=90,in=-45](-.4,.4);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.5,-.3) to (-0.45,.4);
	\draw[->,thick,darkred] (-0.45,-.3) to (0.15,.4);
	\draw[->,thick,darkred] (-0.1,-.3) to (0.5,.4);
   \node at (-0.45,-.4) {$\scriptstyle{i}$};
   \node at (-0.1,-.4) {$\scriptstyle{j}$};
   \node at (-0.45,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\oplus
\bigoplus_{n=0}^{h-d_{ij}-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](.6,.4) to (.1,-.3);
	\draw[<-,thick,darkred] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[-,thick,darkred] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
    \node at (-0.2,-.4) {$\scriptstyle{i}$};
    \node at (0.1,-.4) {$\scriptstyle{j}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
    \node at (-0.37,-.1) {$\color{darkred}\scriptstyle{n}$};
      \node at (-0.18,-.1) {$\color{darkred}\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](.6,.4) to (.1,-.3);
	\draw[-,thick,darkred] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[->,thick,darkred] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
    \node at (0.6,-.4) {$\scriptstyle{i}$};
    \node at (0.1,-.4) {$\scriptstyle{j}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](-.5,.4) to (0,-.3);
	\draw[-,thick,darkred] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[->,thick,darkred] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
    \node at (0.3,-.4) {$\scriptstyle{i}$};
    \node at (0,-.4) {$\scriptstyle{j}$};
  \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](-.5,-.3) to (0,.4);
	\draw[-,thick,darkred] (0.3,0.4) to[out=-90, in=0] (0,-0.1);
	\draw[->,thick,darkred] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
    \node at (0.3,.5) {$\scriptstyle{i}$};
    \node at (-0.5,-.4) {$\scriptstyle{j}$};
  \node at (0.5,0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](.6,-.3) to (.1,.4);
	\draw[-,thick,darkred] (0.6,0.4) to[out=-140, in=0] (0.1,-0.1);
	\draw[->,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.6,.5) {$\scriptstyle{i}$};
    \node at (0.6,-.4) {$\scriptstyle{j}$};
  \node at (0.7,0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},\\
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](.6,-.3) to (.1,.4);
	\draw[-,thick,darkred] (0.6,0.4) to[out=-140, in=0] (0.1,-0.1);
	\draw[->,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.6,.5) {$\scriptstyle{i}$};
    \node at (0.1,.5) {$\scriptstyle{j}$};
  \node at (0.7,0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
(-1)^{|i||j|}\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](-.5,-.3) to (0,.4);
	\draw[-,thick,darkred] (0.3,0.4) to[out=-90, in=0] (0,-0.1);
	\draw[->,thick,darkred] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
    \node at (0.3,.5) {$\scriptstyle{i}$};
    \node at (0,.5) {$\scriptstyle{j}$};
  \node at (0.5,0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},&
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](-.5,.4) to (0,-.3);
	\draw[-,thick,darkred] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[->,thick,darkred] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
    \node at (0.3,-.4) {$\scriptstyle{i}$};
    \node at (-.5,.5) {$\scriptstyle{j}$};
  \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
(-1)^{|i||j|}\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](.6,.4) to (.1,-.3);
	\draw[-,thick,darkred] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[->,thick,darkred] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
    \node at (0.6,-.4) {$\scriptstyle{i}$};
    \node at (0.6,.5) {$\scriptstyle{j}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
     \node at (0.08,-.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
{\scriptstyle\lambda}
\,\:\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (0.6,0) {$\color{darkred}\scriptstyle{n+*}$};
      \node at (0.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
&\substack{(\ref{pos})\\{\displaystyle =}\\(\ref{first})}
-
(-1)^{n-h-1}
\!\!\mathord{\begin{tikzpicture}[baseline=0]
  \draw[-,thick,darkred] (-0.4,-0.5) to [out=45,in=-90](-0.1,.05);
  \draw[->,thick,darkred] (-0.1,0.05) to [out=90,in=-45] (-0.4,.6);
   \node at (0.4,-.6) {$\scriptstyle{i}$};
   \node at (0.5,.-0.33) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.3,0) to[out=90,in=0] (0,0.3);
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.3,0);
\draw[-,thick,darkred] (-.3,0) to[out=-90,in=180] (0,-0.3);
  \draw[-,thick,darkred] (0,-0.3) to[out=0,in=-90] (0.3,0);
 \node at (-0.4,0) {$\scriptstyle{i}$};
  \node at (.9,0) {$\color{darkred}\scriptstyle{n-h-1}$};
      \node at (.3,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\!\!+
\delta_{h,-1}
\sum_{r \geq 0}
(-1)^{r}\!
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (.61,0) {$\color{darkred}\scriptstyle{-r-2}$};
      \node at (.2,0) {$\color{darkred}\bullet$};
  \draw[-,thick,darkred] (0,-0.8) to [out=90,in=180] (0.2,-.4);
  \draw[-,thick,darkred] (0.2,-0.4) to [out=0,in=180] (0.5,-.6);
  \draw[-,thick,darkred] (0.5,-0.6) to [out=0,in=-90] (0.8,-0.3);
   \node at (.77,-0.65) {$\color{darkred}\scriptstyle{n}$};
      \node at (.63,-0.56) {$\color{darkred}\bullet$};
  \draw[-,thick,darkred] (0.8,0.3) to (0.8,-0.3);
  \draw[-,thick,darkred] (0.8,0.3) to [out=90,in=0] (0.5,0.6);
  \draw[-,thick,darkred] (0.5,.6) to [out=180,in=0] (0.2,0.4);
  \draw[->,thick,darkred] (0.2,.4) to [out=180,in=-90] (0,0.8);
   \node at (0,-.9) {$\scriptstyle{i}$};
   \node at (0.25,.-0.7) {$\scriptstyle{\lambda}$};
   \node at (-.09,0.4) {$\color{darkred}\scriptstyle{r}$};
      \node at (0.07,0.44) {$\color{darkred}\bullet$};
\end{tikzpicture}
}\\
&\substack{(\ref{rightpitchfork})\\{\displaystyle =}\\(\ref{adjfinal})}
-
(-1)^{n-h-1}
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[-,thick,darkred] (0.4,-0.5) to [out=135,in=-90](0.1,.05);
  \draw[->,thick,darkred] (0.1,0.05) to [out=90,in=-135] (0.4,.6);
   \node at (0.4,-.6) {$\scriptstyle{i}$};
   \node at (0.5,.-0.33) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.3,0) to[out=90,in=0] (0,0.3);
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.3,0);
\draw[-,thick,darkred] (-.3,0) to[out=-90,in=180] (0,-0.3);
  \draw[-,thick,darkred] (0,-0.3) to[out=0,in=-90] (0.3,0);
 \node at (-0.4,0) {$\scriptstyle{i}$};
  \node at (.9,0) {$\color{darkred}\scriptstyle{n-h-1}$};
      \node at (.3,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
+\delta_{h,-1}
\:\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (.6,0) {$\color{darkred}\scriptstyle{0+*}$};
      \node at (.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\!\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
   \node at (.3,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (.08,0) {$\color{darkred}\bullet$};
     \node at (0.08,-.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\!
{\scriptstyle\lambda}\,\\
&\substack{(\ref{upcross2})\\{\displaystyle =}\\(\ref{now})}
\sum_{\substack{r,s \geq 0 \\ r+s=n-h-2}}
(-1)^{rs+hs}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0,0.7) to (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
	\draw[-,thick,darkred] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
	\draw[-,thick,darkred] (-0.5,0) to [out=90,in=180](-.3,0.2);
	\draw[-,thick,darkred] (-0.3,.2) to [out=0,in=90](0,-0.3);
	\draw[-,thick,darkred] (0,-0.3) to (0,-0.6);
   \node at (-0.3,0.05) {$\color{darkred}\scriptstyle{r}$};
      \node at (-0.19,0.16) {$\color{darkred}\bullet$};
   \node at (0.2,0.45) {$\color{darkred}\scriptstyle{s}$};
      \node at (0,0.45) {$\color{darkred}\bullet$};
   \node at (0,-.7) {$\scriptstyle{i}$};
   \node at (.3,-0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
+\delta_{h,-1}
\:\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (.6,0) {$\color{darkred}\scriptstyle{0+*}$};
      \node at (.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\!\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
   \node at (.3,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (.08,0) {$\color{darkred}\bullet$};
     \node at (0.08,-.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\!
{\scriptstyle\lambda}\,
\\
&\!\stackrel{(\ref{dog2})}{=}
\!\!\sum_{\substack{r,s \geq 0 \\ r+s=n-h-2}}\!\!\!\!\sum_{t =0}^{r+h+2}(-1)^{rs+hs+t}
\:\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.35) to[out=180,in=90] (-.2,0.15);
  \draw[->,thick,darkred] (0.2,0.15) to[out=90,in=0] (0,.35);
 \draw[-,thick,darkred] (-.2,0.15) to[out=-90,in=180] (0,-0.05);
  \draw[-,thick,darkred] (0,-0.05) to[out=0,in=-90] (0.2,0.15);
 \node at (0,-.13) {$\scriptstyle{i}$};
   \node at (.74,.15) {$\color{darkred}\scriptstyle{r-t-1}$};
      \node at (.2,0.15) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.7);
     \node at (0.08,-.5) {$\scriptstyle{i}$};
   \node at (0.3,-0.25) {$\color{darkred}\scriptstyle{t}$};
      \node at (0.08,-0.25) {$\color{darkred}\bullet$};
   \node at (0.3,0.45) {$\color{darkred}\scriptstyle{s}$};
      \node at (0.08,0.45) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
{\scriptstyle\lambda}+\delta_{h,-1}
\:\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (.6,0) {$\color{darkred}\scriptstyle{0+*}$};
      \node at (.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\!\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
   \node at (.3,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (.08,0) {$\color{darkred}\bullet$};
     \node at (0.08,-.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\!
{\scriptstyle\lambda}
\\
&=
\!\!\sum_{\substack{r,s \geq 0 \\ r+s=n-h-2}}\!\!\!\!\sum_{t =0}^{r+h+2}(-1)^{(s+1)t}
\:\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.35) to[out=180,in=90] (-.2,0.15);
  \draw[->,thick,darkred] (0.2,0.15) to[out=90,in=0] (0,.35);
 \draw[-,thick,darkred] (-.2,0.15) to[out=-90,in=180] (0,-0.05);
  \draw[-,thick,darkred] (0,-0.05) to[out=0,in=-90] (0.2,0.15);
 \node at (0,-.13) {$\scriptstyle{i}$};
   \node at (.74,.15) {$\color{darkred}\scriptstyle{r-t-1}$};
      \node at (.2,0.15) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.7);
     \node at (0.08,-.5) {$\scriptstyle{i}$};
   \node at (0.45,-0.25) {$\color{darkred}\scriptstyle{s+t}$};
      \node at (0.08,-0.25) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\!\!\!\!{\scriptstyle\lambda}+\delta_{h,-1}
\:\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (.6,0) {$\color{darkred}\scriptstyle{0+*}$};
      \node at (.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\!\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
   \node at (.3,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (.08,0) {$\color{darkred}\bullet$};
     \node at (0.08,-.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\!
{\scriptstyle\lambda}\\
&=
\!\!\sum_{\substack{r,s \geq 0 \\ r+s=n-h-2}}\sum_{t =s}^{n}(-1)^{(s+1)t}
\:\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.35) to[out=180,in=90] (-.2,0.15);
  \draw[->,thick,darkred] (0.2,0.15) to[out=90,in=0] (0,.35);
 \draw[-,thick,darkred] (-.2,0.15) to[out=-90,in=180] (0,-0.05);
  \draw[-,thick,darkred] (0,-0.05) to[out=0,in=-90] (0.2,0.15);
 \node at (0,-.13) {$\scriptstyle{i}$};
   \node at (.74,.15) {$\color{darkred}\scriptstyle{n-t+*}$};
      \node at (.2,0.15) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.7);
     \node at (0.08,-.5) {$\scriptstyle{i}$};
   \node at (0.25,-0.25) {$\color{darkred}\scriptstyle{t}$};
      \node at (0.08,-0.25) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\!\!{\scriptstyle\lambda}+\delta_{h,-1}
\:\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (.6,0) {$\color{darkred}\scriptstyle{0+*}$};
      \node at (.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\!\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
   \node at (.3,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (.08,0) {$\color{darkred}\bullet$};
     \node at (0.08,-.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\!
{\scriptstyle\lambda}\\
&=
\sum_{t=0}^n
\sum_{s=0}^{\min(t,n-h-2)}
(-1)^{(s+1)t}\:\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.35) to[out=180,in=90] (-.2,0.15);
  \draw[->,thick,darkred] (0.2,0.15) to[out=90,in=0] (0,.35);
 \draw[-,thick,darkred] (-.2,0.15) to[out=-90,in=180] (0,-0.05);
  \draw[-,thick,darkred] (0,-0.05) to[out=0,in=-90] (0.2,0.15);
 \node at (0,-.13) {$\scriptstyle{i}$};
   \node at (.74,.15) {$\color{darkred}\scriptstyle{n-t+*}$};
      \node at (.2,0.15) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.7);
     \node at (0.08,-.5) {$\scriptstyle{i}$};
   \node at (0.25,-0.25) {$\color{darkred}\scriptstyle{t}$};
      \node at (0.08,-0.25) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\!\!{\scriptstyle\lambda}+\delta_{h,-1}
\:\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (.6,0) {$\color{darkred}\scriptstyle{0+*}$};
      \node at (.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\!\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
   \node at (.3,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (.08,0) {$\color{darkred}\bullet$};
     \node at (0.08,-.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\!
{\scriptstyle\lambda}\\
&=
\sum_{t=0}^n
\sum_{s=0}^{t}
(-1)^{(s+1)t}\:\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.35) to[out=180,in=90] (-.2,0.15);
  \draw[->,thick,darkred] (0.2,0.15) to[out=90,in=0] (0,.35);
 \draw[-,thick,darkred] (-.2,0.15) to[out=-90,in=180] (0,-0.05);
  \draw[-,thick,darkred] (0,-0.05) to[out=0,in=-90] (0.2,0.15);
 \node at (0,-.13) {$\scriptstyle{i}$};
   \node at (.74,.15) {$\color{darkred}\scriptstyle{n-t+*}$};
      \node at (.2,0.15) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.7);
     \node at (0.08,-.5) {$\scriptstyle{i}$};
   \node at (0.25,-0.25) {$\color{darkred}\scriptstyle{t}$};
      \node at (0.08,-0.25) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\!\!{\scriptstyle\lambda}
=
\sum_{\substack{t\geq 0 \\ t\text{ even}}}
(t+1)
\:\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.35) to[out=180,in=90] (-.2,0.15);
  \draw[->,thick,darkred] (0.2,0.15) to[out=90,in=0] (0,.35);
 \draw[-,thick,darkred] (-.2,0.15) to[out=-90,in=180] (0,-0.05);
  \draw[-,thick,darkred] (0,-0.05) to[out=0,in=-90] (0.2,0.15);
 \node at (0,-.13) {$\scriptstyle{i}$};
   \node at (.74,.15) {$\color{darkred}\scriptstyle{n-t+*}$};
      \node at (.2,0.15) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.7);
     \node at (0.08,-.5) {$\scriptstyle{i}$};
   \node at (0.25,0.15) {$\color{darkred}\scriptstyle{t}$};
      \node at (0.08,0.15) {$\color{darkred}\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=0]
  \draw[->,thick,darkred] (-0.6,-0.5) to (-0.6,.6);
   \node at (-0.6,-.6) {$\scriptstyle{j}$};
   \node at (0.33,.-0.33) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.3,0) to[out=90,in=0] (0,0.3);
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.3,0);
\draw[-,thick,darkred] (-.3,0) to[out=-90,in=180] (0,-0.3);
  \draw[-,thick,darkred] (0,-0.3) to[out=0,in=-90] (0.3,0);
 \node at (-0.4,0) {$\scriptstyle{i}$};
   \node at (.5,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (.3,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\stackrel{(\ref{rory})}{=}
(-1)^{|i||j|n}
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[-,thick,darkred] (-0.4,-0.5) to [out=45,in=-90](-.1,.05);
  \draw[->,thick,darkred] (-0.1,0.05) to [out=90,in=-45] (-0.4,.6);
   \node at (-0.4,-.6) {$\scriptstyle{j}$};
   \node at (0.45,.-0.33) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.3,0) to[out=90,in=0] (0,0.3);
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.3,0);
\draw[-,thick,darkred] (-.3,0) to[out=-90,in=180] (0,-0.3);
  \draw[-,thick,darkred] (0,-0.3) to[out=0,in=-90] (0.3,0);
 \node at (-0.4,0) {$\scriptstyle{i}$};
  \node at (.5,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (.3,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\:\:\substack{(\ref{rightpitchfork})\\{\displaystyle =}\\(\ref{final1})}\:
 (-1)^{|i||j|n}
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[-,thick,darkred] (0.4,-0.5) to [out=135,in=-90](0.1,.05);
  \draw[->,thick,darkred] (0.1,0.05) to [out=90,in=-135] (0.4,.6);
   \node at (0.4,-.6) {$\scriptstyle{j}$};
   \node at (0.5,.-0.33) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.3,0) to[out=90,in=0] (0,0.3);
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.3,0);
\draw[-,thick,darkred] (-.3,0) to[out=-90,in=180] (0,-0.3);
  \draw[-,thick,darkred] (0,-0.3) to[out=0,in=-90] (0.3,0);
 \node at (-0.4,0) {$\scriptstyle{i}$};
  \node at (.5,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (.3,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\stackrel{(\ref{upcross1})}{=}
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[-,thick,darkred] (0.47,-0.5) to [out=135,in=-90](0.17,.05);
  \draw[->,thick,darkred] (0.17,0.05) to [out=90,in=-135] (0.47,.6);
   \node at (0.47,-.6) {$\scriptstyle{j}$};
   \node at (0.5,.0) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.3,0) to[out=90,in=0] (0,0.3);
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.3,0);
\draw[-,thick,darkred] (-.3,0) to[out=-90,in=180] (0,-0.3);
  \draw[-,thick,darkred] (0,-0.3) to[out=0,in=-90] (0.3,0);
 \node at (-0.4,0) {$\scriptstyle{i}$};
  \node at (.2,-.4) {$\color{darkred}\scriptstyle{n}$};
      \node at (.14,-.26) {$\color{darkred}\bullet$};
\end{tikzpicture}
}\\
&\stackrel{(\ref{now})}{=}
\left\{
\begin{array}{ll}
t_{ij}\mathord{\begin{tikzpicture}[baseline=0]
  \draw[->,thick,darkred] (0.6,-0.5) to (0.6,.6);
   \node at (0.6,-.6) {$\scriptstyle{j}$};
   \node at (0.9,.-0.33) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.3,0) to[out=90,in=0] (0,0.3);
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.3,0);
\draw[-,thick,darkred] (-.3,0) to[out=-90,in=180] (0,-0.3);
  \draw[-,thick,darkred] (0,-0.3) to[out=0,in=-90] (0.3,0);
 \node at (-0.4,0) {$\scriptstyle{i}$};
   \node at (.8,0) {$\color{darkred}\scriptstyle{n+d_{ij}}$};
      \node at (.3,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}+t_{ji}
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[->,thick,darkred] (0.6,-0.5) to (0.6,.6);
   \node at (0.6,-.6) {$\scriptstyle{j}$};
   \node at (0.9,.-0.33) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.3,0) to[out=90,in=0] (0,0.3);
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.3,0);
\draw[-,thick,darkred] (-.3,0) to[out=-90,in=180] (0,-0.3);
  \draw[-,thick,darkred] (0,-0.3) to[out=0,in=-90] (0.3,0);
 \node at (-0.4,0) {$\scriptstyle{i}$};
   \node at (.1,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (.3,0) {$\color{darkred}\bullet$};
   \node at (.9,0) {$\color{darkred}\scriptstyle{d_{ji}}$};
      \node at (.6,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}+\displaystyle
\sum_{\substack{0 < p < d_{ij}\\0 < q < d_{ji}}}
s_{ij}^{pq}
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[->,thick,darkred] (0.6,-0.5) to (0.6,.6);
   \node at (0.6,-.6) {$\scriptstyle{j}$};
   \node at (0.9,.-0.33) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.3,0) to[out=90,in=0] (0,0.3);
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.3,0);
\draw[-,thick,darkred] (-.3,0) to[out=-90,in=180] (0,-0.3);
  \draw[-,thick,darkred] (0,-0.3) to[out=0,in=-90] (0.3,0);
 \node at (-0.4,0) {$\scriptstyle{i}$};
   \node at (0.1,0) {$\color{darkred}\scriptstyle{p}$};
      \node at (.3,0) {$\color{darkred}\bullet$};
   \node at (0.3,-.36) {$\color{darkred}\scriptstyle{n}$};
      \node at (.22,-.2) {$\color{darkred}\bullet$};
   \node at (.84,0) {$\color{darkred}\scriptstyle{q}$};
      \node at (.6,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}&\text{if $d_{ij} \neq 0$,}\\
t_{ij}\mathord{\begin{tikzpicture}[baseline=0]
  \draw[->,thick,darkred] (0.6,-0.5) to (0.6,.6);
   \node at (0.6,-.6) {$\scriptstyle{j}$};
   \node at (0.33,.-0.33) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.3,0) to[out=90,in=0] (0,0.3);
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.3,0);
\draw[-,thick,darkred] (-.3,0) to[out=-90,in=180] (0,-0.3);
  \draw[-,thick,darkred] (0,-0.3) to[out=0,in=-90] (0.3,0);
 \node at (-0.4,0) {$\scriptstyle{i}$};
   \node at (.14,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (.3,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}&\text{if $d_{ij} = 0$.}
\end{array}

==> (inline-5) <==
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (0.6,0.05) {$\color{darkred}\scriptstyle{n+*}$};
      \node at (0.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\,
{\scriptstyle\lambda}
\:
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
     \node at (0.08,-.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
     \node at (0.08,-.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\;
{\scriptstyle\lambda}\:\,
\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (.6,0.05) {$\color{darkred}\scriptstyle{n+*}$};
      \node at (.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
-2\:
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
      \node at (.08,0) {$\color{darkred}\bullet$};
     \node at (0.08,-.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\;
{\scriptstyle\lambda}\:\,
\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (.8,0.05) {$\color{darkred}\scriptstyle{n-1+*}$};
      \node at (.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
+
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
   \node at (.3,0) {$\color{darkred}\scriptstyle{2}$};
      \node at (.08,0) {$\color{darkred}\bullet$};
     \node at (0.08,-.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\;{\scriptstyle\lambda}
\:\,
\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (.8,0.05) {$\color{darkred}\scriptstyle{n-2+*}$};
      \node at (.2,0.05) {$\color{darkred}\bullet$};
\end{tikzpicture}
},
\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
     \node at (0.08,-.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}\!
{\scriptstyle\lambda}
\,\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (-0.6,0.05) {$\color{darkred}\scriptstyle{n+*}$};
      \node at (-0.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
&=
\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (-.6,0.05) {$\color{darkred}\scriptstyle{n+*}$};
      \node at (-.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}\:
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
     \node at (0.08,-.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\!
{\scriptstyle\lambda}
-2\:
\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (-.8,0.05) {$\color{darkred}\scriptstyle{n-1+*}$};
      \node at (-.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\:\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
      \node at (.08,0) {$\color{darkred}\bullet$};
     \node at (0.08,-.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\!
{\scriptstyle\lambda}
+\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (-.8,0.05) {$\color{darkred}\scriptstyle{n-2+*}$};
      \node at (-.2,0.05) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\:\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
   \node at (.3,0) {$\color{darkred}\scriptstyle{2}$};
      \node at (.08,0) {$\color{darkred}\bullet$};
     \node at (0.08,-.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\!
{\scriptstyle\lambda},\\
\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (0.6,0.05) {$\color{darkred}\scriptstyle{n+*}$};
      \node at (0.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\,
{\scriptstyle\lambda}
\:
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
     \node at (0.08,-.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
     \node at (0.08,-.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\,
{\scriptstyle\lambda}\:\,
\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (.6,0.05) {$\color{darkred}\scriptstyle{n+*}$};
      \node at (.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
-3\:
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
      \node at (.08,0) {$\color{darkred}\bullet$};
   \node at (.3,0) {$\color{darkred}\scriptstyle{2}$};
     \node at (0.08,-.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\,
{\scriptstyle\lambda}\:\,
\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (.8,0.05) {$\color{darkred}\scriptstyle{n-2+*}$};
      \node at (.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
+
4 \sum_{r \geq 2}
(-1)^r
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
   \node at (.35,0) {$\color{darkred}\scriptstyle{2r}$};
      \node at (.08,0) {$\color{darkred}\bullet$};
     \node at (0.08,-.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\,{\scriptstyle\lambda}
\:\,
\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (.85,0.05) {$\color{darkred}\scriptstyle{n-2r+*}$};
      \node at (.2,0.05) {$\color{darkred}\bullet$};
\end{tikzpicture}
},
\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
     \node at (0.08,-.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}\!
{\scriptstyle\lambda}
\,\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (-0.6,0.05) {$\color{darkred}\scriptstyle{n+*}$};
      \node at (-0.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
&=
\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (-.6,0.05) {$\color{darkred}\scriptstyle{n+*}$};
      \node at (-.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}\:
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
     \node at (0.08,-.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\!
{\scriptstyle\lambda}
-3\:
\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (-.8,0.05) {$\color{darkred}\scriptstyle{n-2+*}$};
      \node at (-.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\,\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
      \node at (.08,0) {$\color{darkred}\bullet$};
   \node at (.3,0) {$\color{darkred}\scriptstyle{2}$};
     \node at (0.08,-.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\!
{\scriptstyle\lambda}
+
4\sum_{r \geq 2}(-1)^r
\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (-.85,0.05) {$\color{darkred}\scriptstyle{n-2r+*}$};
      \node at (-.2,0.05) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\:\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
   \node at (.35,0) {$\color{darkred}\scriptstyle{2r}$};
      \node at (.08,0) {$\color{darkred}\bullet$};
     \node at (0.08,-.5) {$\scriptstyle{i}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.45,.8) to (-0.45,-.4);
	\draw[->,thick,darkred] (0.45,-.4) to (-0.45,.8);
        \draw[<-,thick,darkred] (0,-.4) to[out=90,in=-90] (-.45,0.2);
        \draw[-,thick,darkred] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
   \node at (-0.45,-.5) {$\scriptstyle{j}$};
   \node at (0,.9) {$\scriptstyle{i}$};
  \node at (0.45,-.5) {$\scriptstyle{k}$};
   \node at (.5,-.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.45,.8) to (-0.45,-.4);
	\draw[->,thick,darkred] (0.45,-.4) to (-0.45,.8);
        \draw[<-,thick,darkred] (0,-.4) to[out=90,in=-90] (.45,0.2);
        \draw[-,thick,darkred] (0.45,0.2) to[out=90,in=-90] (0,0.8);
   \node at (-0.45,-.5) {$\scriptstyle{j}$};
   \node at (0,.9) {$\scriptstyle{i}$};
  \node at (0.45,-.5) {$\scriptstyle{k}$};
   \node at (.5,-.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\notag\\
&\quad=
\left\{
\begin{array}{ll}
\displaystyle\sum_{r,s,t \geq 0}
(-1)^{|i|(\langle h_i,\lambda\rangle+r+s+1)}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,darkred] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (0.3,.8) {$\scriptstyle{i}$};
    \node at (0.98,-.8) {$\scriptstyle{i}$};
    \node at (1.4,-0.32) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.3,0) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\color{darkred}\bullet$};
   \node at (.96,0) {$\color{darkred}\scriptstyle{-r-s-t-3}$};
   \node at (-0.23,0.43) {$\color{darkred}\bullet$};
   \node at (-0.43,0.43) {$\color{darkred}\scriptstyle{r}$};
	\draw[<-,thick,darkred] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (-0.3,-.8) {$\scriptstyle{i}$};
   \node at (-0.25,-0.5) {$\color{darkred}\bullet$};
   \node at (-.4,-.5) {$\color{darkred}\scriptstyle{s}$};
	\draw[->,thick,darkred] (.98,-0.7) to (.98,0.7);
   \node at (0.98,0.53) {$\color{darkred}\bullet$};
   \node at (1.15,0.53) {$\color{darkred}\scriptstyle{t}$};
\end{tikzpicture}
}&\text{if $i=j=k$,}\\
\quad+
\displaystyle\sum_{r,s,t \geq 0}
(-1)^{|i|(\langle h_i,\lambda\rangle+r+s+t)}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (-0.3,.8) {$\scriptstyle{i}$};
    \node at (-0.98,-.8) {$\scriptstyle{i}$};
    \node at (.6,-0.32) {$\scriptstyle{\lambda}$};
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0.3,0) {$\scriptstyle{i}$};
   \node at (-0.2,0) {$\color{darkred}\bullet$};
   \node at (-1,0) {$\color{darkred}\scriptstyle{-r-s-t-3}$};
   \node at (0.23,0.43) {$\color{darkred}\bullet$};
   \node at (0.43,0.43) {$\color{darkred}\scriptstyle{s}$};
	\draw[-,thick,darkred] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (0.3,-.8) {$\scriptstyle{i}$};
   \node at (0.25,-0.5) {$\color{darkred}\bullet$};
   \node at (.4,-.5) {$\color{darkred}\scriptstyle{r}$};
	\draw[->,thick,darkred] (-.98,-0.7) to (-.98,0.7);
   \node at (-0.98,0.53) {$\color{darkred}\bullet$};
   \node at (-1.15,0.53) {$\color{darkred}\scriptstyle{t}$};
\end{tikzpicture}
}
&\\
0&\text{otherwise.}
\end{array}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,0.5) to[out=90, in=-90] (-.28,1.2);
	\draw[-,thick,darkred] (0.28,1.2) to[out = -90, in = 90] (-0.28,0.5);
	\draw[-,thick,darkred] (0.28,-0.2) to[out=90,in=-90] (-0.28,.5);
	\draw[-,thick,darkred] (-0.28,-0.2) to[out=90,in=-90] (0.28,.5);
	\draw[-,thick,darkred] (0.28,-.9) to[out=90,in=-90] (-0.28,-0.2);
	\draw[<-,thick,darkred] (-0.28,-.9) to[out=90,in=-90] (0.28,-0.2);
  \node at (0.28,-1) {$\scriptstyle{k}$};
  \node at (0.28,1.3) {$\scriptstyle{i}$};
  \node at (-0.7,-1) {$\scriptstyle{j}$};
  \node at (.43,.1) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (-.7,-.9) to [out=90,in=-120] (-.5,0.1);
	\draw[->,thick,darkred] (-.5,0.1) to [out=60,in=-90] (.7,1.2);
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,0.5) to[out=90, in=-90] (-.28,1.2);
	\draw[-,thick,darkred] (0.28,1.2) to[out = -90, in = 90] (-0.28,0.5);
	\draw[-,thick,darkred] (0.28,-0.2) to[out=90,in=-90] (-0.28,.5);
	\draw[-,thick,darkred] (-0.28,-0.2) to[out=90,in=-90] (0.28,.5);
	\draw[-,thick,darkred] (0.28,-.9) to[out=90,in=-90] (-0.28,-0.2);
	\draw[<-,thick,darkred] (-0.28,-.9) to[out=90,in=-90] (0.28,-0.2);
  \node at (0.28,-1) {$\scriptstyle{k}$};
  \node at (0.28,1.3) {$\scriptstyle{i}$};
  \node at (-0.7,-1) {$\scriptstyle{j}$};
  \node at (.43,-0.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (-.7,-.9) to [out=90,in=-150] (0,-.2);
	\draw[->,thick,darkred] (0,-0.2) to [out=30,in=-90] (.7,1.2);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
	\draw[->,thick,darkred] (0.45,-.6) to (-0.45,.6);
        \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (.45,0);
        \draw[->,thick,darkred] (0.45,0) to[out=90,in=-90] (0,0.6);
   \node at (0.45,.7) {$\scriptstyle{i}$};
   \node at (0,-.7) {$\scriptstyle{j}$};
  \node at (0.45,-.7) {$\scriptstyle{k}$};
   \node at (.5,-.3) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
	\draw[->,thick,darkred] (0.45,-.6) to (-0.45,.6);
        \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (-.45,0);
        \draw[->,thick,darkred] (-0.45,0) to[out=90,in=-90] (0,0.6);
   \node at (0.45,.7) {$\scriptstyle{i}$};
   \node at (0,.-.7) {$\scriptstyle{j}$};
  \node at (0.45,-.7) {$\scriptstyle{k}$};
   \node at (.5,-.3) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,0.5) to[out=90, in=-90] (-.28,1.2);
	\draw[-,thick,darkred] (0.28,1.2) to[out = -90, in = 90] (-0.28,0.5);
	\draw[-,thick,darkred] (0.28,-0.2) to[out=90,in=-90] (-0.28,.5);
	\draw[-,thick,darkred] (-0.28,-0.2) to[out=90,in=-90] (0.28,.5);
	\draw[-,thick,darkred] (0.28,-.9) to[out=90,in=-90] (-0.28,-0.2);
	\draw[<-,thick,darkred] (-0.28,-.9) to[out=90,in=-90] (0.28,-0.2);
  \node at (0.28,-1) {$\scriptstyle{i}$};
  \node at (0.28,1.3) {$\scriptstyle{i}$};
  \node at (-0.7,-1) {$\scriptstyle{i}$};
  \node at (.43,-0.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (-.7,-.9) to [out=90,in=-150] (0,-.2);
	\draw[->,thick,darkred] (0,-0.2) to [out=30,in=-90] (.7,1.2);
\end{tikzpicture}
}
&=
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.45,.8) to (-0.45,-.4);
	\draw[->,thick,darkred] (0.45,-.4) to (-0.45,.8);
        \draw[<-,thick,darkred] (0,-.4) to[out=90,in=-90] (.45,0.2);
        \draw[-,thick,darkred] (0.45,0.2) to[out=90,in=-90] (0,0.8);
   \node at (-0.45,-.5) {$\scriptstyle{i}$};
   \node at (0,.9) {$\scriptstyle{i}$};
  \node at (0.45,-.5) {$\scriptstyle{i}$};
   \node at (.5,-.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
-
\sum_{r,s,t \geq 0}
(-1)^{|i|(\langle h_i,\lambda\rangle+r+s+1)}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,darkred] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (0.3,.8) {$\scriptstyle{i}$};
    \node at (0.98,-.8) {$\scriptstyle{i}$};
    \node at (1.4,-0.32) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.3,0) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\color{darkred}\bullet$};
   \node at (.96,0) {$\color{darkred}\scriptstyle{-r-s-t-3}$};
   \node at (-0.23,0.43) {$\color{darkred}\bullet$};
   \node at (-0.43,0.43) {$\color{darkred}\scriptstyle{r}$};
	\draw[<-,thick,darkred] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (-0.3,-.8) {$\scriptstyle{i}$};
   \node at (-0.25,-0.5) {$\color{darkred}\bullet$};
   \node at (-.4,-.5) {$\color{darkred}\scriptstyle{s}$};
	\draw[->,thick,darkred] (.98,-0.7) to (.98,0.7);
   \node at (0.98,0.53) {$\color{darkred}\bullet$};
   \node at (1.15,0.53) {$\color{darkred}\scriptstyle{t}$};
\end{tikzpicture}
},\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,0.5) to[out=90, in=-90] (-.28,1.2);
	\draw[-,thick,darkred] (0.28,1.2) to[out = -90, in = 90] (-0.28,0.5);
	\draw[-,thick,darkred] (0.28,-0.2) to[out=90,in=-90] (-0.28,.5);
	\draw[-,thick,darkred] (-0.28,-0.2) to[out=90,in=-90] (0.28,.5);
	\draw[-,thick,darkred] (0.28,-.9) to[out=90,in=-90] (-0.28,-0.2);
	\draw[<-,thick,darkred] (-0.28,-.9) to[out=90,in=-90] (0.28,-0.2);
  \node at (0.28,-1) {$\scriptstyle{i}$};
  \node at (0.28,1.3) {$\scriptstyle{i}$};
  \node at (-0.7,-1) {$\scriptstyle{i}$};
  \node at (.43,.1) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (-.7,-.9) to [out=90,in=-120] (-.5,0.1);
	\draw[->,thick,darkred] (-.5,0.1) to [out=60,in=-90] (.7,1.2);
\end{tikzpicture}
}
&=
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.45,.6) to (-0.45,-.6);
	\draw[->,thick,darkred] (0.45,-.6) to (-0.45,.6);
        \draw[<-,thick,darkred] (0,-.6) to[out=90,in=-90] (-.45,0);
        \draw[-,thick,darkred] (-0.45,0) to[out=90,in=-90] (0,0.6);
   \node at (0.45,-.7) {$\scriptstyle{i}$};
   \node at (0,.7) {$\scriptstyle{i}$};
  \node at (-0.45,-.7) {$\scriptstyle{i}$};
   \node at (.5,0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}+\sum_{r,s,t \geq 0}
(-1)^{|i|(\langle h_i,\lambda\rangle+r+s+t)}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (-0.3,.8) {$\scriptstyle{i}$};
    \node at (-0.98,-.8) {$\scriptstyle{i}$};
    \node at (.6,-0.32) {$\scriptstyle{\lambda}$};
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0.3,0) {$\scriptstyle{i}$};
   \node at (-0.2,0) {$\color{darkred}\bullet$};
   \node at (-1,0) {$\color{darkred}\scriptstyle{-r-s-t-3}$};
   \node at (0.23,0.43) {$\color{darkred}\bullet$};
   \node at (0.43,0.43) {$\color{darkred}\scriptstyle{s}$};
	\draw[-,thick,darkred] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (0.3,-.8) {$\scriptstyle{i}$};
   \node at (0.25,-0.5) {$\color{darkred}\bullet$};
   \node at (.4,-.5) {$\color{darkred}\scriptstyle{r}$};
	\draw[->,thick,darkred] (-.98,-0.7) to (-.98,0.7);
   \node at (-0.98,0.53) {$\color{darkred}\bullet$};
   \node at (-1.15,0.53) {$\color{darkred}\scriptstyle{t}$};
\end{tikzpicture}
